Accurate Direct Positioning in Distributed MIMO Using Delay-Doppler Channel Measurements

Distributed multiple-input multiple-output (D-MIMO) is a promising technology for simultaneous communication and positioning. However, phase synchronization between multiple access points in D-MIMO is challenging and methods that function without the need for phase synchronization are highly desired. Therefore, we present a method for D-MIMO that performs direct positioning of a moving device based on the delay-Doppler characteristics of the channel state information (CSI). Our method relies on particle-filter-based Bayesian inference with a state-space model. We use recent measurements from a sub-6 GHz D-MIMO OFDM system in an industrial environment to demonstrate near-centimeter accuracy under partial line-of-sight (LoS) conditions and decimeter accuracy under fully obstructed LoS.

==> figures/results/CDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,		% [B] thick axis lines 
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\lVert \posHest{k} - \posH{k} \rVert$ in \SI{}{\metre}},
xlabel style={yshift=0.1cm},
ymin=0,
ymax=1,
xtick distance = 0.1,
ylabel={cumulative frequency},
%ylabel={empirical CDF},
legend pos = south east,
legend style={%
legend cell align=left, align=left, draw=none,fill opacity=0.1,text opacity=1}
]

\addlegendentry{$\mathrm{\small LoS}_1$}
\addlegendentry{$\mathrm{\small LoS}_2$}
\addlegendentry{$\mathrm{\small OLoS}_1$}
%\addlegendentry{$\mathrm{\small LoS}_1 NEW$}

\addplot [color=myblue, line width=\trajectoryLW, line join=round, line cap=round]
  table[row sep=crcr]{%
0.000750000000000028	0.000211132437619943\\
0.00225000000000009	0.00117082533589241\\
0.00524999999999998	0.00410748560460661\\
0.00675000000000003	0.00627639155470239\\
0.01275	0.0191938579654509\\
0.0157499999999999	0.0282725527831094\\
0.0202500000000001	0.0442994241842609\\
0.02925	0.0853358925143952\\
0.0337499999999999	0.111785028790787\\
0.0427500000000001	0.174145873320537\\
0.04575	0.198042226487523\\
0.04725	0.208886756238003\\
0.06525	0.367984644913626\\
0.08175	0.519347408829173\\
0.0967500000000001	0.64264875239923\\
0.10275	0.684568138195775\\
0.10725	0.714069097888673\\
0.11625	0.768579654510554\\
0.11925	0.784664107485602\\
0.13275	0.844433781190016\\
0.13575	0.8552207293666\\
0.13875	0.864894433781187\\
0.14625	0.888138195777348\\
0.15525	0.910767754318615\\
0.16125	0.924472168905947\\
0.16725	0.936621880998078\\
0.17025	0.941746641074853\\
0.17475	0.948598848368519\\
0.18075	0.957389635316696\\
0.18825	0.965163147792703\\
0.19125	0.967677543186177\\
0.19725	0.972552783109402\\
0.20625	0.978560460652588\\
0.22125	0.985834932821494\\
0.23175	0.989328214971206\\
0.24825	0.992879078694814\\
0.27075	0.995489443378115\\
0.27525	0.996007677543182\\
0.28275	0.996506717850284\\
0.29025	0.996948176583489\\
0.31125	0.997754318618038\\
0.33525	0.998406909788863\\
0.34575	0.998618042226483\\
0.35325	0.998829174664103\\
0.39825	0.999136276391551\\
0.46425	0.999404990403067\\
0.49425	0.99952015355086\\
0.55275	0.999788867562376\\
0.59025	0.999999999999996\\
1.49925	0.999999999999996\\
};
%\addlegendentry{$\text{ref2}_\text{R}\text{MSE.mat}$}

\addplot [color=mylightblue3, dashed, line width=\trajectoryLW, line join=round, line cap=round]
  table[row sep=crcr]{%
0.00075	0.000236280938035323\\
0.00225	0.000708842814105969\\
0.00375	0.00185086734794336\\
0.00525	0.00322917281981608\\
0.00675	0.00502096993325061\\
0.00825	0.00700966782838125\\
0.00975	0.00958906806860019\\
0.01125	0.0132317325299781\\
0.01275	0.0168547069131864\\
0.01425	0.0210486935633134\\
0.01575	0.025715242089511\\
0.01725	0.0306377616319135\\
0.01875	0.0363872644574397\\
0.02025	0.0422549077519836\\
0.02175	0.0482013113592059\\
0.02325	0.0549746982495518\\
0.02475	0.0621418867032899\\
0.02625	0.0698997775021164\\
0.02775	0.0770669659558545\\
0.02925	0.0847854765983417\\
0.03075	0.0931537598204261\\
0.03225	0.10156142319885\\
0.03375	0.110343198062496\\
0.03525	0.120424518085336\\
0.03675	0.130092346466615\\
0.03825	0.140744678756374\\
0.03975	0.151613601905999\\
0.04125	0.162738496071829\\
0.04275	0.173607419221454\\
0.04425	0.18542146612322\\
0.04575	0.197668694744717\\
0.04725	0.209522121802823\\
0.04875	0.22127709847008\\
0.05025	0.233583397326086\\
0.05175	0.246224427510976\\
0.05325	0.258727627148679\\
0.05475	0.270915785535667\\
0.05625	0.283674956189575\\
0.05775	0.295567763404019\\
0.05925	0.30816941343257\\
0.06075	0.320593852757594\\
0.06225	0.33240789965936\\
0.06375	0.344812648906215\\
0.06525	0.357355228700256\\
0.06675	0.37029161005769\\
0.06825	0.382026896646778\\
0.06975	0.395593360505639\\
0.07125	0.409337035068027\\
0.07275	0.42235217673814\\
0.07425	0.433989012936379\\
0.07575	0.446826943902965\\
0.07725	0.459290763384328\\
0.07875	0.470947289660738\\
0.08025	0.482150944139246\\
0.08175	0.493354598617754\\
0.08325	0.504774843956128\\
0.08475	0.515604386949414\\
0.08625	0.526768661271583\\
0.08775	0.538090456219109\\
0.08925	0.549983263433553\\
0.09075	0.560438694941616\\
0.09225	0.570736605824323\\
0.09375	0.581132967097877\\
0.09525	0.592454762045403\\
0.09675	0.603067714178823\\
0.09825	0.613405005217868\\
0.09975	0.624864630712581\\
0.10125	0.635162541595287\\
0.10275	0.644692539429379\\
0.10425	0.654813239608558\\
0.10575	0.664284167208141\\
0.10725	0.673026561915448\\
0.10875	0.680272510681865\\
0.11025	0.688758934372967\\
0.11175	0.696969696969694\\
0.11325	0.705613641286153\\
0.11475	0.714277275680781\\
0.11625	0.721877645854251\\
0.11775	0.72900545415165\\
0.11925	0.736467993777932\\
0.12075	0.743950223482384\\
0.12225	0.750526709591034\\
0.12375	0.757575757575754\\
0.12525	0.76383720243369\\
0.12675	0.770846870262072\\
0.12825	0.777167385354516\\
0.12975	0.78403922263571\\
0.13125	0.790320357571816\\
0.13275	0.796503042117074\\
0.13425	0.802469135802466\\
0.13575	0.8078248370646\\
0.13725	0.8138500009845\\
0.13875	0.818634689979716\\
0.14025	0.823439069053101\\
0.14175	0.82853879929903\\
0.14325	0.832752476027326\\
0.14475	0.837537165022542\\
0.14625	0.841534250890973\\
0.14775	0.846417390277036\\
0.14925	0.850493236458145\\
0.15075	0.854667533030103\\
0.15225	0.858979660149247\\
0.15375	0.862799535314152\\
0.15525	0.866324059306512\\
0.15675	0.870399905487621\\
0.15825	0.873786598932794\\
0.15975	0.876897631283593\\
0.16125	0.880028353712561\\
0.16275	0.882962175359833\\
0.16425	0.886388248961345\\
0.16575	0.889341760686786\\
0.16725	0.892374032724906\\
0.16875	0.894973123043295\\
0.17025	0.897690353830701\\
0.17175	0.900407584618107\\
0.17325	0.902396282513238\\
0.17475	0.904955992675287\\
0.17625	0.907436942524658\\
0.17775	0.909543780888806\\
0.17925	0.912044420816347\\
0.18075	0.913993738555138\\
0.18225	0.91594305629393\\
0.18375	0.918108964892587\\
0.18525	0.920137042944057\\
0.18675	0.922322641620884\\
0.18825	0.923976608187131\\
0.18975	0.925354913659003\\
0.19125	0.92702857030342\\
0.19275	0.928741607104176\\
0.19425	0.93059247445212\\
0.19575	0.932226750940197\\
0.19725	0.934235138913498\\
0.19875	0.935967865792423\\
0.20025	0.937562762124162\\
0.20175	0.93919703861224\\
0.20325	0.9407131746313\\
0.20475	0.942170240415851\\
0.20625	0.943469785575045\\
0.20775	0.944552739874374\\
0.20925	0.945931045346246\\
0.21075	0.947388111130797\\
0.21225	0.94878610668084\\
0.21375	0.950125031996373\\
0.21525	0.951365506921059\\
0.21675	0.952527221533066\\
0.21825	0.953688936145073\\
0.21975	0.955027861460606\\
0.22125	0.956248646307122\\
0.22275	0.957292220450111\\
0.22425	0.958138893811405\\
0.22575	0.959261228267072\\
0.22725	0.960068521472026\\
0.22875	0.96089550475515\\
0.23025	0.961663417803765\\
0.23175	0.96239195069604\\
0.23325	0.963120483588316\\
0.23475	0.963809636324252\\
0.23625	0.96442002874751\\
0.23775	0.965286392186973\\
0.23925	0.966211825860945\\
0.24075	0.966900978596881\\
0.24225	0.967629511489157\\
0.24375	0.968554945163129\\
0.24525	0.969244097899065\\
0.24675	0.969834800244153\\
0.24825	0.970386122432902\\
0.24975	0.971075275168839\\
0.25125	0.971646287435757\\
0.25275	0.972296060015355\\
0.25425	0.9730442829858\\
0.25575	0.973595605174549\\
0.25725	0.973969716659771\\
0.25875	0.974619489239368\\
0.26025	0.974993600724591\\
0.26175	0.975485852678831\\
0.26325	0.976096245102089\\
0.26475	0.976627877212669\\
0.26625	0.976883848228874\\
0.26775	0.977317029948605\\
0.26925	0.977848662059185\\
0.27075	0.978498434638782\\
0.27225	0.978872546124004\\
0.27375	0.979266347687396\\
0.27525	0.979679839328958\\
0.27675	0.980211471439538\\
0.27825	0.980506822612082\\
0.27975	0.980861244019135\\
0.28125	0.981136905113509\\
0.28275	0.981471636442393\\
0.28425	0.981806367771276\\
0.28575	0.982042648709311\\
0.28725	0.982298619725516\\
0.28875	0.982574280819891\\
0.29025	0.982849941914265\\
0.29175	0.983283123633997\\
0.29325	0.983480024415693\\
0.29475	0.983696615275559\\
0.29625	0.983873825979085\\
0.29775	0.984070726760781\\
0.29925	0.984247937464308\\
0.30075	0.984503908480513\\
0.30225	0.984818949731226\\
0.30375	0.985074920747431\\
0.30525	0.985330891763636\\
0.30675	0.985567172701671\\
0.30825	0.985862523874216\\
0.30975	0.98613818496859\\
0.31125	0.986335085750286\\
0.31275	0.98663043692283\\
0.31425	0.986768267470018\\
0.31575	0.987004548408053\\
0.31725	0.987122688877071\\
0.31875	0.987299899580597\\
0.32025	0.987496800362293\\
0.32175	0.98765432098765\\
0.32325	0.987870911847516\\
0.32475	0.988225333254569\\
0.32625	0.988441924114435\\
0.32775	0.988638824896131\\
0.32925	0.988835725677827\\
0.33075	0.989032626459523\\
0.33225	0.98917045700671\\
0.33375	0.989446118101085\\
0.33525	0.98966270896095\\
0.33675	0.989780849429968\\
0.33825	0.989918679977155\\
0.33975	0.990115580758851\\
0.34125	0.990292791462378\\
0.34275	0.990410931931396\\
0.34425	0.990548762478583\\
0.34575	0.990725973182109\\
0.34725	0.990903183885636\\
0.34875	0.991041014432823\\
0.35025	0.991277295370859\\
0.35175	0.991474196152555\\
0.35325	0.991631716777912\\
0.35475	0.991789237403268\\
0.35625	0.991966448106795\\
0.35775	0.992045208419473\\
0.35925	0.992222419123\\
0.36075	0.992320869513848\\
0.36225	0.992517770295544\\
0.36375	0.992754051233579\\
0.36525	0.992872191702597\\
0.36675	0.993049402406123\\
0.36825	0.993187232953311\\
0.36975	0.993305373422328\\
0.37125	0.993482584125855\\
0.37275	0.993581034516703\\
0.37425	0.99373855514206\\
0.37575	0.993856695611078\\
0.37725	0.993974836080095\\
0.37875	0.994092976549113\\
0.38025	0.994171736861791\\
0.38175	0.994329257487148\\
0.38325	0.994486778112505\\
0.38475	0.994585228503353\\
0.38625	0.994683678894202\\
0.38775	0.994821509441389\\
0.38925	0.994880579675898\\
0.39075	0.995018410223085\\
0.39225	0.995136550692103\\
0.39375	0.995215311004781\\
0.39525	0.99525469116112\\
0.39675	0.995392521708307\\
0.39825	0.995471282020986\\
0.39975	0.995530352255495\\
0.40125	0.995609112568173\\
0.40275	0.995609112568173\\
0.40425	0.995668182802682\\
0.40575	0.995707562959021\\
0.40725	0.995727253037191\\
0.40875	0.995786323271699\\
0.41025	0.995806013349869\\
0.41175	0.995865083584378\\
0.41325	0.995904463740717\\
0.41475	0.996042294287904\\
0.41625	0.996121054600583\\
0.41775	0.996219504991431\\
0.41925	0.996317955382279\\
0.42075	0.996357335538618\\
0.42225	0.996377025616788\\
0.42375	0.996495166085805\\
0.42525	0.996573926398484\\
0.42675	0.99675113710201\\
0.42825	0.996849587492858\\
0.42975	0.996908657727367\\
0.43125	0.997007108118215\\
0.43275	0.997066178352724\\
0.43425	0.997125248587233\\
0.43575	0.997223698978081\\
0.43725	0.997302459290759\\
0.43875	0.997381219603438\\
0.44025	0.997479669994286\\
0.44175	0.997538740228795\\
0.44325	0.997597810463304\\
0.44475	0.997617500541473\\
0.44625	0.997715950932321\\
0.44775	0.997715950932321\\
0.44925	0.99775533108866\\
0.45075	0.99777502116683\\
0.45225	0.997794711245\\
0.45375	0.997814401323169\\
0.45525	0.997932541792187\\
0.45675	0.997932541792187\\
0.45825	0.997971921948526\\
0.45975	0.998030992183035\\
0.46125	0.998070372339374\\
0.46275	0.998090062417544\\
0.46425	0.998168822730222\\
0.46575	0.998227892964731\\
0.46725	0.99828696319924\\
0.46875	0.998326343355579\\
0.47025	0.998483863980936\\
0.47175	0.998503554059105\\
0.47325	0.998523244137275\\
0.47475	0.998562624293614\\
0.47625	0.998621694528123\\
0.47775	0.998621694528123\\
0.47925	0.998739834997141\\
0.48075	0.998798905231649\\
0.48225	0.998818595309819\\
0.48375	0.998877665544328\\
0.48525	0.998917045700667\\
0.48675	0.998956425857006\\
0.48825	0.998976115935176\\
0.48975	0.999015496091515\\
0.49125	0.999054876247854\\
0.49275	0.999074566326024\\
0.49425	0.999153326638702\\
0.49575	0.999153326638702\\
0.49725	0.999192706795041\\
0.49875	0.999212396873211\\
0.50025	0.999232086951381\\
0.50175	0.999232086951381\\
0.50325	0.99927146710772\\
0.50475	0.99927146710772\\
0.50625	0.999291157185889\\
0.50775	0.999310847264059\\
0.50925	0.999310847264059\\
0.51075	0.999350227420398\\
0.51225	0.999350227420398\\
0.51375	0.999369917498568\\
0.51525	0.999389607576737\\
0.51675	0.999389607576737\\
0.51825	0.999389607576737\\
0.51975	0.999389607576737\\
0.52125	0.999409297654907\\
0.52275	0.999409297654907\\
0.52425	0.999409297654907\\
0.52575	0.999428987733077\\
0.52725	0.999428987733077\\
0.52875	0.999428987733077\\
0.53025	0.999428987733077\\
0.53175	0.999448677811246\\
0.53325	0.999448677811246\\
0.53475	0.999448677811246\\
0.53625	0.999468367889416\\
0.53775	0.999468367889416\\
0.53925	0.999468367889416\\
0.54075	0.999468367889416\\
0.54225	0.999488057967585\\
0.54375	0.999488057967585\\
0.54525	0.999488057967585\\
0.54675	0.999488057967585\\
0.54825	0.999507748045755\\
0.54975	0.999527438123925\\
0.55125	0.999527438123925\\
0.55275	0.999527438123925\\
0.55425	0.999527438123925\\
0.55575	0.999527438123925\\
0.55725	0.999547128202094\\
0.55875	0.999547128202094\\
0.56025	0.999566818280264\\
0.56175	0.999566818280264\\
0.56325	0.999566818280264\\
0.56475	0.999566818280264\\
0.56625	0.999586508358433\\
0.56775	0.999606198436603\\
0.56925	0.999625888514773\\
0.57075	0.999625888514773\\
0.57225	0.999645578592942\\
0.57375	0.999645578592942\\
0.57525	0.999665268671112\\
0.57675	0.999665268671112\\
0.57825	0.999684958749281\\
0.57975	0.999724338905621\\
0.58125	0.99974402898379\\
0.58275	0.99976371906196\\
0.58425	0.99976371906196\\
0.58575	0.99976371906196\\
0.58725	0.99976371906196\\
0.58875	0.99976371906196\\
0.59025	0.99976371906196\\
0.59175	0.99976371906196\\
0.59325	0.99976371906196\\
0.59475	0.99976371906196\\
0.59625	0.99976371906196\\
0.59775	0.999783409140129\\
0.59925	0.999783409140129\\
0.60075	0.999783409140129\\
0.60225	0.999783409140129\\
0.60375	0.999783409140129\\
0.60525	0.999783409140129\\
0.60675	0.999783409140129\\
0.60825	0.999783409140129\\
0.60975	0.999822789296469\\
0.61125	0.999822789296469\\
0.61275	0.999822789296469\\
0.61425	0.999822789296469\\
0.61575	0.999822789296469\\
0.61725	0.999822789296469\\
0.61875	0.999822789296469\\
0.62025	0.999822789296469\\
0.62175	0.999822789296469\\
0.62325	0.999822789296469\\
0.62475	0.999822789296469\\
0.62625	0.999842479374638\\
0.62775	0.999842479374638\\
0.62925	0.999842479374638\\
0.63075	0.999842479374638\\
0.63225	0.999842479374638\\
0.63375	0.999842479374638\\
0.63525	0.999842479374638\\
0.63675	0.999842479374638\\
0.63825	0.999842479374638\\
0.63975	0.999862169452808\\
0.64125	0.999862169452808\\
0.64275	0.999862169452808\\
0.64425	0.999881859530977\\
0.64575	0.999881859530977\\
0.64725	0.999881859530977\\
0.64875	0.999881859530977\\
0.65025	0.999881859530977\\
0.65175	0.999881859530977\\
0.65325	0.999881859530977\\
0.65475	0.999881859530977\\
0.65625	0.999881859530977\\
0.65775	0.999881859530977\\
0.65925	0.999881859530977\\
0.66075	0.999881859530977\\
0.66225	0.999881859530977\\
0.66375	0.999881859530977\\
0.66525	0.999901549609147\\
0.66675	0.999921239687317\\
0.66825	0.999921239687317\\
0.66975	0.999921239687317\\
0.67125	0.999921239687317\\
0.67275	0.999940929765486\\
0.67425	0.999940929765486\\
0.67575	0.999940929765486\\
0.67725	0.999940929765486\\
0.67875	0.999940929765486\\
0.68025	0.999940929765486\\
0.68175	0.999960619843656\\
0.68325	0.999960619843656\\
0.68475	0.999980309921825\\
0.68625	0.999980309921825\\
0.68775	0.999980309921825\\
0.68925	0.999999999999995\\
0.69075	0.999999999999995\\
0.69225	0.999999999999995\\
0.69375	0.999999999999995\\
0.69525	0.999999999999995\\
0.69675	0.999999999999995\\
0.69825	0.999999999999995\\
0.69975	0.999999999999995\\
0.70125	0.999999999999995\\
0.70275	0.999999999999995\\
0.70425	0.999999999999995\\
0.70575	0.999999999999995\\
0.70725	0.999999999999995\\
0.70875	0.999999999999995\\
0.71025	0.999999999999995\\
0.71175	0.999999999999995\\
0.71325	0.999999999999995\\
0.71475	0.999999999999995\\
0.71625	0.999999999999995\\
0.71775	0.999999999999995\\
0.71925	0.999999999999995\\
0.72075	0.999999999999995\\
0.72225	0.999999999999995\\
0.72375	0.999999999999995\\
0.72525	0.999999999999995\\
0.72675	0.999999999999995\\
0.72825	0.999999999999995\\
0.72975	0.999999999999995\\
0.73125	0.999999999999995\\
0.73275	0.999999999999995\\
0.73425	0.999999999999995\\
0.73575	0.999999999999995\\
0.73725	0.999999999999995\\
0.73875	0.999999999999995\\
0.74025	0.999999999999995\\
0.74175	0.999999999999995\\
0.74325	0.999999999999995\\
0.74475	0.999999999999995\\
0.74625	0.999999999999995\\
0.74775	0.999999999999995\\
0.74925	0.999999999999995\\
0.75075	0.999999999999995\\
0.75225	0.999999999999995\\
0.75375	0.999999999999995\\
0.75525	0.999999999999995\\
0.75675	0.999999999999995\\
0.75825	0.999999999999995\\
0.75975	0.999999999999995\\
0.76125	0.999999999999995\\
0.76275	0.999999999999995\\
0.76425	0.999999999999995\\
0.76575	0.999999999999995\\
0.76725	0.999999999999995\\
0.76875	0.999999999999995\\
0.77025	0.999999999999995\\
0.77175	0.999999999999995\\
0.77325	0.999999999999995\\
0.77475	0.999999999999995\\
0.77625	0.999999999999995\\
0.77775	0.999999999999995\\
0.77925	0.999999999999995\\
0.78075	0.999999999999995\\
0.78225	0.999999999999995\\
0.78375	0.999999999999995\\
0.78525	0.999999999999995\\
0.78675	0.999999999999995\\
0.78825	0.999999999999995\\
0.78975	0.999999999999995\\
0.79125	0.999999999999995\\
0.79275	0.999999999999995\\
0.79425	0.999999999999995\\
0.79575	0.999999999999995\\
0.79725	0.999999999999995\\
0.79875	0.999999999999995\\
0.80025	0.999999999999995\\
0.80175	0.999999999999995\\
0.80325	0.999999999999995\\
0.80475	0.999999999999995\\
0.80625	0.999999999999995\\
0.80775	0.999999999999995\\
0.80925	0.999999999999995\\
0.81075	0.999999999999995\\
0.81225	0.999999999999995\\
0.81375	0.999999999999995\\
0.81525	0.999999999999995\\
0.81675	0.999999999999995\\
0.81825	0.999999999999995\\
0.81975	0.999999999999995\\
0.82125	0.999999999999995\\
0.82275	0.999999999999995\\
0.82425	0.999999999999995\\
0.82575	0.999999999999995\\
0.82725	0.999999999999995\\
0.82875	0.999999999999995\\
0.83025	0.999999999999995\\
0.83175	0.999999999999995\\
0.83325	0.999999999999995\\
0.83475	0.999999999999995\\
0.83625	0.999999999999995\\
0.83775	0.999999999999995\\
0.83925	0.999999999999995\\
0.84075	0.999999999999995\\
0.84225	0.999999999999995\\
0.84375	0.999999999999995\\
0.84525	0.999999999999995\\
0.84675	0.999999999999995\\
0.84825	0.999999999999995\\
0.84975	0.999999999999995\\
0.85125	0.999999999999995\\
0.85275	0.999999999999995\\
0.85425	0.999999999999995\\
0.85575	0.999999999999995\\
0.85725	0.999999999999995\\
0.85875	0.999999999999995\\
0.86025	0.999999999999995\\
0.86175	0.999999999999995\\
0.86325	0.999999999999995\\
0.86475	0.999999999999995\\
0.86625	0.999999999999995\\
0.86775	0.999999999999995\\
0.86925	0.999999999999995\\
0.87075	0.999999999999995\\
0.87225	0.999999999999995\\
0.87375	0.999999999999995\\
0.87525	0.999999999999995\\
0.87675	0.999999999999995\\
0.87825	0.999999999999995\\
0.87975	0.999999999999995\\
0.88125	0.999999999999995\\
0.88275	0.999999999999995\\
0.88425	0.999999999999995\\
0.88575	0.999999999999995\\
0.88725	0.999999999999995\\
0.88875	0.999999999999995\\
0.89025	0.999999999999995\\
0.89175	0.999999999999995\\
0.89325	0.999999999999995\\
0.89475	0.999999999999995\\
0.89625	0.999999999999995\\
0.89775	0.999999999999995\\
0.89925	0.999999999999995\\
0.90075	0.999999999999995\\
0.90225	0.999999999999995\\
0.90375	0.999999999999995\\
0.90525	0.999999999999995\\
0.90675	0.999999999999995\\
0.90825	0.999999999999995\\
0.90975	0.999999999999995\\
0.91125	0.999999999999995\\
0.91275	0.999999999999995\\
0.91425	0.999999999999995\\
0.91575	0.999999999999995\\
0.91725	0.999999999999995\\
0.91875	0.999999999999995\\
0.92025	0.999999999999995\\
0.92175	0.999999999999995\\
0.92325	0.999999999999995\\
0.92475	0.999999999999995\\
0.92625	0.999999999999995\\
0.92775	0.999999999999995\\
0.92925	0.999999999999995\\
0.93075	0.999999999999995\\
0.93225	0.999999999999995\\
0.93375	0.999999999999995\\
0.93525	0.999999999999995\\
0.93675	0.999999999999995\\
0.93825	0.999999999999995\\
0.93975	0.999999999999995\\
0.94125	0.999999999999995\\
0.94275	0.999999999999995\\
0.94425	0.999999999999995\\
0.94575	0.999999999999995\\
0.94725	0.999999999999995\\
0.94875	0.999999999999995\\
0.95025	0.999999999999995\\
0.95175	0.999999999999995\\
0.95325	0.999999999999995\\
0.95475	0.999999999999995\\
0.95625	0.999999999999995\\
0.95775	0.999999999999995\\
0.95925	0.999999999999995\\
0.96075	0.999999999999995\\
0.96225	0.999999999999995\\
0.96375	0.999999999999995\\
0.96525	0.999999999999995\\
0.96675	0.999999999999995\\
0.96825	0.999999999999995\\
0.96975	0.999999999999995\\
0.97125	0.999999999999995\\
0.97275	0.999999999999995\\
0.97425	0.999999999999995\\
0.97575	0.999999999999995\\
0.97725	0.999999999999995\\
0.97875	0.999999999999995\\
0.98025	0.999999999999995\\
0.98175	0.999999999999995\\
0.98325	0.999999999999995\\
0.98475	0.999999999999995\\
0.98625	0.999999999999995\\
0.98775	0.999999999999995\\
0.98925	0.999999999999995\\
0.99075	0.999999999999995\\
0.99225	0.999999999999995\\
0.99375	0.999999999999995\\
0.99525	0.999999999999995\\
0.99675	0.999999999999995\\
0.99825	0.999999999999995\\
0.99975	0.999999999999995\\
1.00125	0.999999999999995\\
1.00275	0.999999999999995\\
1.00425	0.999999999999995\\
1.00575	0.999999999999995\\
1.00725	0.999999999999995\\
1.00875	0.999999999999995\\
1.01025	0.999999999999995\\
1.01175	0.999999999999995\\
1.01325	0.999999999999995\\
1.01475	0.999999999999995\\
1.01625	0.999999999999995\\
1.01775	0.999999999999995\\
1.01925	0.999999999999995\\
1.02075	0.999999999999995\\
1.02225	0.999999999999995\\
1.02375	0.999999999999995\\
1.02525	0.999999999999995\\
1.02675	0.999999999999995\\
1.02825	0.999999999999995\\
1.02975	0.999999999999995\\
1.03125	0.999999999999995\\
1.03275	0.999999999999995\\
1.03425	0.999999999999995\\
1.03575	0.999999999999995\\
1.03725	0.999999999999995\\
1.03875	0.999999999999995\\
1.04025	0.999999999999995\\
1.04175	0.999999999999995\\
1.04325	0.999999999999995\\
1.04475	0.999999999999995\\
1.04625	0.999999999999995\\
1.04775	0.999999999999995\\
1.04925	0.999999999999995\\
1.05075	0.999999999999995\\
1.05225	0.999999999999995\\
1.05375	0.999999999999995\\
1.05525	0.999999999999995\\
1.05675	0.999999999999995\\
1.05825	0.999999999999995\\
1.05975	0.999999999999995\\
1.06125	0.999999999999995\\
1.06275	0.999999999999995\\
1.06425	0.999999999999995\\
1.06575	0.999999999999995\\
1.06725	0.999999999999995\\
1.06875	0.999999999999995\\
1.07025	0.999999999999995\\
1.07175	0.999999999999995\\
1.07325	0.999999999999995\\
1.07475	0.999999999999995\\
1.07625	0.999999999999995\\
1.07775	0.999999999999995\\
1.07925	0.999999999999995\\
1.08075	0.999999999999995\\
1.08225	0.999999999999995\\
1.08375	0.999999999999995\\
1.08525	0.999999999999995\\
1.08675	0.999999999999995\\
1.08825	0.999999999999995\\
1.08975	0.999999999999995\\
1.09125	0.999999999999995\\
1.09275	0.999999999999995\\
1.09425	0.999999999999995\\
1.09575	0.999999999999995\\
1.09725	0.999999999999995\\
1.09875	0.999999999999995\\
1.10025	0.999999999999995\\
1.10175	0.999999999999995\\
1.10325	0.999999999999995\\
1.10475	0.999999999999995\\
1.10625	0.999999999999995\\
1.10775	0.999999999999995\\
1.10925	0.999999999999995\\
1.11075	0.999999999999995\\
1.11225	0.999999999999995\\
1.11375	0.999999999999995\\
1.11525	0.999999999999995\\
1.11675	0.999999999999995\\
1.11825	0.999999999999995\\
1.11975	0.999999999999995\\
1.12125	0.999999999999995\\
1.12275	0.999999999999995\\
1.12425	0.999999999999995\\
1.12575	0.999999999999995\\
1.12725	0.999999999999995\\
1.12875	0.999999999999995\\
1.13025	0.999999999999995\\
1.13175	0.999999999999995\\
1.13325	0.999999999999995\\
1.13475	0.999999999999995\\
1.13625	0.999999999999995\\
1.13775	0.999999999999995\\
1.13925	0.999999999999995\\
1.14075	0.999999999999995\\
1.14225	0.999999999999995\\
1.14375	0.999999999999995\\
1.14525	0.999999999999995\\
1.14675	0.999999999999995\\
1.14825	0.999999999999995\\
1.14975	0.999999999999995\\
1.15125	0.999999999999995\\
1.15275	0.999999999999995\\
1.15425	0.999999999999995\\
1.15575	0.999999999999995\\
1.15725	0.999999999999995\\
1.15875	0.999999999999995\\
1.16025	0.999999999999995\\
1.16175	0.999999999999995\\
1.16325	0.999999999999995\\
1.16475	0.999999999999995\\
1.16625	0.999999999999995\\
1.16775	0.999999999999995\\
1.16925	0.999999999999995\\
1.17075	0.999999999999995\\
1.17225	0.999999999999995\\
1.17375	0.999999999999995\\
1.17525	0.999999999999995\\
1.17675	0.999999999999995\\
1.17825	0.999999999999995\\
1.17975	0.999999999999995\\
1.18125	0.999999999999995\\
1.18275	0.999999999999995\\
1.18425	0.999999999999995\\
1.18575	0.999999999999995\\
1.18725	0.999999999999995\\
1.18875	0.999999999999995\\
1.19025	0.999999999999995\\
1.19175	0.999999999999995\\
1.19325	0.999999999999995\\
1.19475	0.999999999999995\\
1.19625	0.999999999999995\\
1.19775	0.999999999999995\\
1.19925	0.999999999999995\\
1.20075	0.999999999999995\\
1.20225	0.999999999999995\\
1.20375	0.999999999999995\\
1.20525	0.999999999999995\\
1.20675	0.999999999999995\\
1.20825	0.999999999999995\\
1.20975	0.999999999999995\\
1.21125	0.999999999999995\\
1.21275	0.999999999999995\\
1.21425	0.999999999999995\\
1.21575	0.999999999999995\\
1.21725	0.999999999999995\\
1.21875	0.999999999999995\\
1.22025	0.999999999999995\\
1.22175	0.999999999999995\\
1.22325	0.999999999999995\\
1.22475	0.999999999999995\\
1.22625	0.999999999999995\\
1.22775	0.999999999999995\\
1.22925	0.999999999999995\\
1.23075	0.999999999999995\\
1.23225	0.999999999999995\\
1.23375	0.999999999999995\\
1.23525	0.999999999999995\\
1.23675	0.999999999999995\\
1.23825	0.999999999999995\\
1.23975	0.999999999999995\\
1.24125	0.999999999999995\\
1.24275	0.999999999999995\\
1.24425	0.999999999999995\\
1.24575	0.999999999999995\\
1.24725	0.999999999999995\\
1.24875	0.999999999999995\\
1.25025	0.999999999999995\\
1.25175	0.999999999999995\\
1.25325	0.999999999999995\\
1.25475	0.999999999999995\\
1.25625	0.999999999999995\\
1.25775	0.999999999999995\\
1.25925	0.999999999999995\\
1.26075	0.999999999999995\\
1.26225	0.999999999999995\\
1.26375	0.999999999999995\\
1.26525	0.999999999999995\\
1.26675	0.999999999999995\\
1.26825	0.999999999999995\\
1.26975	0.999999999999995\\
1.27125	0.999999999999995\\
1.27275	0.999999999999995\\
1.27425	0.999999999999995\\
1.27575	0.999999999999995\\
1.27725	0.999999999999995\\
1.27875	0.999999999999995\\
1.28025	0.999999999999995\\
1.28175	0.999999999999995\\
1.28325	0.999999999999995\\
1.28475	0.999999999999995\\
1.28625	0.999999999999995\\
1.28775	0.999999999999995\\
1.28925	0.999999999999995\\
1.29075	0.999999999999995\\
1.29225	0.999999999999995\\
1.29375	0.999999999999995\\
1.29525	0.999999999999995\\
1.29675	0.999999999999995\\
1.29825	0.999999999999995\\
1.29975	0.999999999999995\\
1.30125	0.999999999999995\\
1.30275	0.999999999999995\\
1.30425	0.999999999999995\\
1.30575	0.999999999999995\\
1.30725	0.999999999999995\\
1.30875	0.999999999999995\\
1.31025	0.999999999999995\\
1.31175	0.999999999999995\\
1.31325	0.999999999999995\\
1.31475	0.999999999999995\\
1.31625	0.999999999999995\\
1.31775	0.999999999999995\\
1.31925	0.999999999999995\\
1.32075	0.999999999999995\\
1.32225	0.999999999999995\\
1.32375	0.999999999999995\\
1.32525	0.999999999999995\\
1.32675	0.999999999999995\\
1.32825	0.999999999999995\\
1.32975	0.999999999999995\\
1.33125	0.999999999999995\\
1.33275	0.999999999999995\\
1.33425	0.999999999999995\\
1.33575	0.999999999999995\\
1.33725	0.999999999999995\\
1.33875	0.999999999999995\\
1.34025	0.999999999999995\\
1.34175	0.999999999999995\\
1.34325	0.999999999999995\\
1.34475	0.999999999999995\\
1.34625	0.999999999999995\\
1.34775	0.999999999999995\\
1.34925	0.999999999999995\\
1.35075	0.999999999999995\\
1.35225	0.999999999999995\\
1.35375	0.999999999999995\\
1.35525	0.999999999999995\\
1.35675	0.999999999999995\\
1.35825	0.999999999999995\\
1.35975	0.999999999999995\\
1.36125	0.999999999999995\\
1.36275	0.999999999999995\\
1.36425	0.999999999999995\\
1.36575	0.999999999999995\\
1.36725	0.999999999999995\\
1.36875	0.999999999999995\\
1.37025	0.999999999999995\\
1.37175	0.999999999999995\\
1.37325	0.999999999999995\\
1.37475	0.999999999999995\\
1.37625	0.999999999999995\\
1.37775	0.999999999999995\\
1.37925	0.999999999999995\\
1.38075	0.999999999999995\\
1.38225	0.999999999999995\\
1.38375	0.999999999999995\\
1.38525	0.999999999999995\\
1.38675	0.999999999999995\\
1.38825	0.999999999999995\\
1.38975	0.999999999999995\\
1.39125	0.999999999999995\\
1.39275	0.999999999999995\\
1.39425	0.999999999999995\\
1.39575	0.999999999999995\\
1.39725	0.999999999999995\\
1.39875	0.999999999999995\\
1.40025	0.999999999999995\\
1.40175	0.999999999999995\\
1.40325	0.999999999999995\\
1.40475	0.999999999999995\\
1.40625	0.999999999999995\\
1.40775	0.999999999999995\\
1.40925	0.999999999999995\\
1.41075	0.999999999999995\\
1.41225	0.999999999999995\\
1.41375	0.999999999999995\\
1.41525	0.999999999999995\\
1.41675	0.999999999999995\\
1.41825	0.999999999999995\\
1.41975	0.999999999999995\\
1.42125	0.999999999999995\\
1.42275	0.999999999999995\\
1.42425	0.999999999999995\\
1.42575	0.999999999999995\\
1.42725	0.999999999999995\\
1.42875	0.999999999999995\\
1.43025	0.999999999999995\\
1.43175	0.999999999999995\\
1.43325	0.999999999999995\\
1.43475	0.999999999999995\\
1.43625	0.999999999999995\\
1.43775	0.999999999999995\\
1.43925	0.999999999999995\\
1.44075	0.999999999999995\\
1.44225	0.999999999999995\\
1.44375	0.999999999999995\\
1.44525	0.999999999999995\\
1.44675	0.999999999999995\\
1.44825	0.999999999999995\\
1.44975	0.999999999999995\\
1.45125	0.999999999999995\\
1.45275	0.999999999999995\\
1.45425	0.999999999999995\\
1.45575	0.999999999999995\\
1.45725	0.999999999999995\\
1.45875	0.999999999999995\\
1.46025	0.999999999999995\\
1.46175	0.999999999999995\\
1.46325	0.999999999999995\\
1.46475	0.999999999999995\\
1.46625	0.999999999999995\\
1.46775	0.999999999999995\\
1.46925	0.999999999999995\\
1.47075	0.999999999999995\\
1.47225	0.999999999999995\\
1.47375	0.999999999999995\\
1.47525	0.999999999999995\\
1.47675	0.999999999999995\\
1.47825	0.999999999999995\\
1.47975	0.999999999999995\\
1.48125	0.999999999999995\\
1.48275	0.999999999999995\\
1.48425	0.999999999999995\\
1.48575	0.999999999999995\\
1.48725	0.999999999999995\\
1.48875	0.999999999999995\\
1.49025	0.999999999999995\\
1.49175	0.999999999999995\\
1.49325	0.999999999999995\\
1.49475	0.999999999999995\\
1.49625	0.999999999999995\\
1.49775	0.999999999999995\\
1.49925	0.999999999999995\\
};
%\addlegendentry{$\text{ref3}_\text{R}\text{MSE.mat}$}

\addplot [color=myaltblue, line width=\trajectoryLW, line join=round, line cap=round]
  table[row sep=crcr]{%
0.00075	1.953125e-05\\
0.00225	3.90625e-05\\
0.00375	5.859375e-05\\
0.00525	0.00013671875\\
0.00675	0.00021484375\\
0.00825	0.00041015625\\
0.00975	0.000605468749999999\\
0.01125	0.000878906249999999\\
0.01275	0.00115234375\\
0.01425	0.0015234375\\
0.01575	0.0018359375\\
0.01725	0.00232421875\\
0.01875	0.0029296875\\
0.02025	0.0037109375\\
0.02175	0.0044140625\\
0.02325	0.005\\
0.02475	0.00583984375\\
0.02625	0.00662109374999999\\
0.02775	0.00728515624999999\\
0.02925	0.00804687499999999\\
0.03075	0.00880859374999999\\
0.03225	0.00992187499999999\\
0.03375	0.010703125\\
0.03525	0.0115234375\\
0.03675	0.01251953125\\
0.03825	0.013359375\\
0.03975	0.01439453125\\
0.04125	0.0151953125\\
0.04275	0.0164453125\\
0.04425	0.0175\\
0.04575	0.018671875\\
0.04725	0.02\\
0.04875	0.021171875\\
0.05025	0.0226171875\\
0.05175	0.02404296875\\
0.05325	0.02576171875\\
0.05475	0.02703125\\
0.05625	0.0287890625\\
0.05775	0.0301953125\\
0.05925	0.0315234375\\
0.06075	0.03310546875\\
0.06225	0.0345703125\\
0.06375	0.036015625\\
0.06525	0.03755859375\\
0.06675	0.0396875\\
0.06825	0.04146484375\\
0.06975	0.04353515625\\
0.07125	0.0454296875\\
0.07275	0.04736328125\\
0.07425	0.0492578125\\
0.07575	0.05134765625\\
0.07725	0.0530859375\\
0.07875	0.054765625\\
0.08025	0.0566015625\\
0.08175	0.0585546875\\
0.08325	0.0606249999999999\\
0.08475	0.0626953124999999\\
0.08625	0.0651757812499999\\
0.08775	0.0675585937499999\\
0.08925	0.0702343749999999\\
0.09075	0.0727539062499999\\
0.09225	0.0756640624999999\\
0.09375	0.0784570312499999\\
0.09525	0.0814257812499999\\
0.09675	0.0840624999999999\\
0.09825	0.0871484374999999\\
0.09975	0.0902734374999999\\
0.10125	0.0928906249999999\\
0.10275	0.0957226562499999\\
0.10425	0.0987890624999999\\
0.10575	0.10189453125\\
0.10725	0.10509765625\\
0.10875	0.1082421875\\
0.11025	0.1107421875\\
0.11175	0.11361328125\\
0.11325	0.1167578125\\
0.11475	0.1197265625\\
0.11625	0.123046875\\
0.11775	0.1262109375\\
0.11925	0.1294140625\\
0.12075	0.13232421875\\
0.12225	0.13552734375\\
0.12375	0.13865234375\\
0.12525	0.14162109375\\
0.12675	0.14435546875\\
0.12825	0.1475390625\\
0.12975	0.15064453125\\
0.13125	0.153359375\\
0.13275	0.15681640625\\
0.13425	0.1602734375\\
0.13575	0.16322265625\\
0.13725	0.16677734375\\
0.13875	0.17064453125\\
0.14025	0.174140625\\
0.14175	0.17759765625\\
0.14325	0.18109375\\
0.14475	0.18453125\\
0.14625	0.18783203125\\
0.14775	0.19138671875\\
0.14925	0.19458984375\\
0.15075	0.19810546875\\
0.15225	0.201484375\\
0.15375	0.20486328125\\
0.15525	0.20833984375\\
0.15675	0.2111328125\\
0.15825	0.21482421875\\
0.15975	0.21859375\\
0.16125	0.22177734375\\
0.16275	0.22541015625\\
0.16425	0.22828125\\
0.16575	0.2318359375\\
0.16725	0.23525390625\\
0.16875	0.238515625\\
0.17025	0.24185546875\\
0.17175	0.24517578125\\
0.17325	0.24833984375\\
0.17475	0.25166015625\\
0.17625	0.2548828125\\
0.17775	0.258359375\\
0.17925	0.26138671875\\
0.18075	0.2646484375\\
0.18225	0.26751953125\\
0.18375	0.2700390625\\
0.18525	0.273046875\\
0.18675	0.27603515625\\
0.18825	0.27900390625\\
0.18975	0.2819140625\\
0.19125	0.28455078125\\
0.19275	0.2874609375\\
0.19425	0.29009765625\\
0.19575	0.293046875\\
0.19725	0.295625\\
0.19875	0.29826171875\\
0.20025	0.300859375\\
0.20175	0.30337890625\\
0.20325	0.306015625\\
0.20475	0.30849609375\\
0.20625	0.31115234375\\
0.20775	0.313828125\\
0.20925	0.31609375\\
0.21075	0.31849609375\\
0.21225	0.3205859375\\
0.21375	0.3226171875\\
0.21525	0.3251171875\\
0.21675	0.32728515625\\
0.21825	0.3292578125\\
0.21975	0.3311328125\\
0.22125	0.333203125\\
0.22275	0.33548828125\\
0.22425	0.3371875\\
0.22575	0.3391015625\\
0.22725	0.34091796875\\
0.22875	0.34263671875\\
0.23025	0.3448828125\\
0.23175	0.347109375\\
0.23325	0.34921875\\
0.23475	0.35125\\
0.23625	0.35353515625\\
0.23775	0.35521484375\\
0.23925	0.3571875\\
0.24075	0.35890625\\
0.24225	0.3606640625\\
0.24375	0.3626171875\\
0.24525	0.3643359375\\
0.24675	0.36568359375\\
0.24825	0.36728515625\\
0.24975	0.36890625\\
0.25125	0.37046875\\
0.25275	0.37197265625\\
0.25425	0.37353515625\\
0.25575	0.37494140625\\
0.25725	0.37673828125\\
0.25875	0.378203125\\
0.26025	0.37978515625\\
0.26175	0.38123046875\\
0.26325	0.38296875\\
0.26475	0.3845703125\\
0.26625	0.3859765625\\
0.26775	0.38736328125\\
0.26925	0.38896484375\\
0.27075	0.39009765625\\
0.27225	0.39177734375\\
0.27375	0.39326171875\\
0.27525	0.39517578125\\
0.27675	0.39671875\\
0.27825	0.3984375\\
0.27975	0.400234374999999\\
0.28125	0.401835937499999\\
0.28275	0.403300781249999\\
0.28425	0.404667968749999\\
0.28575	0.406249999999999\\
0.28725	0.408046874999999\\
0.28875	0.409589843749999\\
0.29025	0.411171874999999\\
0.29175	0.412851562499999\\
0.29325	0.414394531249999\\
0.29475	0.416132812499999\\
0.29625	0.417617187499999\\
0.29775	0.419218749999999\\
0.29925	0.420761718749999\\
0.30075	0.422363281249999\\
0.30225	0.423984374999999\\
0.30375	0.425527343749999\\
0.30525	0.427128906249999\\
0.30675	0.428671874999999\\
0.30825	0.430253906249999\\
0.30975	0.431757812499999\\
0.31125	0.433261718749999\\
0.31275	0.434843749999999\\
0.31425	0.436621093749999\\
0.31575	0.438046874999999\\
0.31725	0.439628906249999\\
0.31875	0.441328124999999\\
0.32025	0.442499999999999\\
0.32175	0.444414062499999\\
0.32325	0.446210937499999\\
0.32475	0.447539062499999\\
0.32625	0.449082031249999\\
0.32775	0.450781249999999\\
0.32925	0.452187499999999\\
0.33075	0.453613281249999\\
0.33225	0.455195312499999\\
0.33375	0.456660156249999\\
0.33525	0.458183593749999\\
0.33675	0.459785156249999\\
0.33825	0.461464843749999\\
0.33975	0.463066406249999\\
0.34125	0.464921874999999\\
0.34275	0.466464843749999\\
0.34425	0.468281249999999\\
0.34575	0.469999999999999\\
0.34725	0.471503906249999\\
0.34875	0.472636718749999\\
0.35025	0.474179687499999\\
0.35175	0.475781249999999\\
0.35325	0.477187499999999\\
0.35475	0.478789062499999\\
0.35625	0.480273437499999\\
0.35775	0.481914062499999\\
0.35925	0.483574218749999\\
0.36075	0.485468749999999\\
0.36225	0.486972656249999\\
0.36375	0.488496093749999\\
0.36525	0.489980468749999\\
0.36675	0.491796874999999\\
0.36825	0.493535156249999\\
0.36975	0.495156249999999\\
0.37125	0.496992187499999\\
0.37275	0.498457031249999\\
0.37425	0.500351562499999\\
0.37575	0.502675781249999\\
0.37725	0.504374999999999\\
0.37875	0.506328124999999\\
0.38025	0.508066406249999\\
0.38175	0.509570312499999\\
0.38325	0.511308593749999\\
0.38475	0.513046874999999\\
0.38625	0.514511718749999\\
0.38775	0.516289062499999\\
0.38925	0.517929687499999\\
0.39075	0.519609374999999\\
0.39225	0.521523437499999\\
0.39375	0.523554687499999\\
0.39525	0.525214843749999\\
0.39675	0.527519531249999\\
0.39825	0.529531249999999\\
0.39975	0.531406249999999\\
0.40125	0.532949218749999\\
0.40275	0.534589843749999\\
0.40425	0.536874999999999\\
0.40575	0.538613281249999\\
0.40725	0.540156249999999\\
0.40875	0.541992187499999\\
0.41025	0.543749999999999\\
0.41175	0.545527343749999\\
0.41325	0.547812499999999\\
0.41475	0.549863281249999\\
0.41625	0.551523437499999\\
0.41775	0.553378906249999\\
0.41925	0.555253906249999\\
0.42075	0.557304687499999\\
0.42225	0.559238281249999\\
0.42375	0.561347656249999\\
0.42525	0.563046874999999\\
0.42675	0.564804687499999\\
0.42825	0.566855468749999\\
0.42975	0.568925781249999\\
0.43125	0.570898437499999\\
0.43275	0.572929687499999\\
0.43425	0.574667968749999\\
0.43575	0.576621093749999\\
0.43725	0.578242187499999\\
0.43875	0.580468749999999\\
0.44025	0.582343749999999\\
0.44175	0.584589843749999\\
0.44325	0.586523437499999\\
0.44475	0.588417968749999\\
0.44625	0.590585937499999\\
0.44775	0.592617187499999\\
0.44925	0.594804687499999\\
0.45075	0.596914062499999\\
0.45225	0.598769531249999\\
0.45375	0.600761718749999\\
0.45525	0.602714843749999\\
0.45675	0.604941406249999\\
0.45825	0.606835937499999\\
0.45975	0.608828124999999\\
0.46125	0.610507812499999\\
0.46275	0.612499999999999\\
0.46425	0.614765624999999\\
0.46575	0.616796874999999\\
0.46725	0.619160156249999\\
0.46875	0.621328124999999\\
0.47025	0.623046874999999\\
0.47175	0.625292968749999\\
0.47325	0.627304687499999\\
0.47475	0.629414062499999\\
0.47625	0.631308593749999\\
0.47775	0.633417968749999\\
0.47925	0.635468749999999\\
0.48075	0.637265624999999\\
0.48225	0.639238281249999\\
0.48375	0.641503906249999\\
0.48525	0.643906249999999\\
0.48675	0.645957031249999\\
0.48825	0.648066406249999\\
0.48975	0.650781249999999\\
0.49125	0.652832031249999\\
0.49275	0.655332031249999\\
0.49425	0.657578124999999\\
0.49575	0.659707031249999\\
0.49725	0.661933593749999\\
0.49875	0.663906249999999\\
0.50025	0.666191406249999\\
0.50175	0.668183593749999\\
0.50325	0.669999999999999\\
0.50475	0.672089843749999\\
0.50625	0.673984374999999\\
0.50775	0.675781249999999\\
0.50925	0.677910156249999\\
0.51075	0.679999999999999\\
0.51225	0.681796874999999\\
0.51375	0.683652343749999\\
0.51525	0.685429687499999\\
0.51675	0.687519531249999\\
0.51825	0.689218749999999\\
0.51975	0.691464843749999\\
0.52125	0.693496093749999\\
0.52275	0.695214843749999\\
0.52425	0.697363281249999\\
0.52575	0.699316406249999\\
0.52725	0.701328124999999\\
0.52875	0.703320312499999\\
0.53025	0.705332031249999\\
0.53175	0.707304687499999\\
0.53325	0.708906249999999\\
0.53475	0.710800781249999\\
0.53625	0.712753906249999\\
0.53775	0.715058593749999\\
0.53925	0.716933593749999\\
0.54075	0.718925781249999\\
0.54225	0.720742187499999\\
0.54375	0.722675781249999\\
0.54525	0.724550781249999\\
0.54675	0.726074218749999\\
0.54825	0.728183593749999\\
0.54975	0.729765624999999\\
0.55125	0.731738281249999\\
0.55275	0.733339843749999\\
0.55425	0.735312499999999\\
0.55575	0.737304687499999\\
0.55725	0.739140624999999\\
0.55875	0.740957031249999\\
0.56025	0.742441406249999\\
0.56175	0.744121093749999\\
0.56325	0.745839843749999\\
0.56475	0.747656249999999\\
0.56625	0.749609374999999\\
0.56775	0.751210937499999\\
0.56925	0.753164062499999\\
0.57075	0.754882812499999\\
0.57225	0.756484374999999\\
0.57375	0.758105468749999\\
0.57525	0.760058593749999\\
0.57675	0.761601562499999\\
0.57825	0.763417968749999\\
0.57975	0.765097656249999\\
0.58125	0.766582031249999\\
0.58275	0.768378906249999\\
0.58425	0.770214843749999\\
0.58575	0.771796874999999\\
0.58725	0.773398437499999\\
0.58875	0.774960937499999\\
0.59025	0.776582031249999\\
0.59175	0.778066406249999\\
0.59325	0.779374999999999\\
0.59475	0.780878906249999\\
0.59625	0.782734374999999\\
0.59775	0.784218749999999\\
0.59925	0.785957031249999\\
0.60075	0.787617187499999\\
0.60225	0.789257812499999\\
0.60375	0.790781249999999\\
0.60525	0.792402343749999\\
0.60675	0.794082031249999\\
0.60825	0.795839843749998\\
0.60975	0.797519531249999\\
0.61125	0.799335937499999\\
0.61275	0.800898437499999\\
0.61425	0.802460937499999\\
0.61575	0.804042968749999\\
0.61725	0.805683593749999\\
0.61875	0.806894531249999\\
0.62025	0.808339843749999\\
0.62175	0.809707031249999\\
0.62325	0.811367187499999\\
0.62475	0.812832031249999\\
0.62625	0.814062499999999\\
0.62775	0.815332031249999\\
0.62925	0.816601562499998\\
0.63075	0.817851562499998\\
0.63225	0.819199218749998\\
0.63375	0.820527343749998\\
0.63525	0.821660156249998\\
0.63675	0.823164062499998\\
0.63825	0.824257812499998\\
0.63975	0.825585937499998\\
0.64125	0.826738281249998\\
0.64275	0.827773437499998\\
0.64425	0.829179687499998\\
0.64575	0.830136718749998\\
0.64725	0.831777343749998\\
0.64875	0.833261718749998\\
0.65025	0.834687499999998\\
0.65175	0.836132812499998\\
0.65325	0.837519531249998\\
0.65475	0.838769531249998\\
0.65625	0.840214843749998\\
0.65775	0.841640624999998\\
0.65925	0.843203124999998\\
0.66075	0.844824218749998\\
0.66225	0.846171874999998\\
0.66375	0.847714843749998\\
0.66525	0.848867187499998\\
0.66675	0.850117187499998\\
0.66825	0.851386718749998\\
0.66975	0.852773437499998\\
0.67125	0.853789062499998\\
0.67275	0.854902343749998\\
0.67425	0.855957031249998\\
0.67575	0.856992187499998\\
0.67725	0.858007812499998\\
0.67875	0.859121093749998\\
0.68025	0.860078124999998\\
0.68175	0.861093749999998\\
0.68325	0.862148437499998\\
0.68475	0.863300781249998\\
0.68625	0.864121093749998\\
0.68775	0.865117187499998\\
0.68925	0.865957031249998\\
0.69075	0.867246093749998\\
0.69225	0.867988281249998\\
0.69375	0.868925781249998\\
0.69525	0.869843749999998\\
0.69675	0.870781249999998\\
0.69825	0.871933593749998\\
0.69975	0.873085937499998\\
0.70125	0.874042968749998\\
0.70275	0.874960937499998\\
0.70425	0.875820312499998\\
0.70575	0.876933593749998\\
0.70725	0.877812499999998\\
0.70875	0.878671874999998\\
0.71025	0.879687499999998\\
0.71175	0.880703124999998\\
0.71325	0.881640624999998\\
0.71475	0.882343749999998\\
0.71625	0.883496093749998\\
0.71775	0.884531249999998\\
0.71925	0.885390624999998\\
0.72075	0.886386718749998\\
0.72225	0.887324218749998\\
0.72375	0.888046874999998\\
0.72525	0.888847656249998\\
0.72675	0.889648437499998\\
0.72825	0.890546874999998\\
0.72975	0.891562499999998\\
0.73125	0.892421874999998\\
0.73275	0.893574218749998\\
0.73425	0.894296874999998\\
0.73575	0.895156249999998\\
0.73725	0.896035156249998\\
0.73875	0.896718749999998\\
0.74025	0.897499999999998\\
0.74175	0.898281249999998\\
0.74325	0.899042968749998\\
0.74475	0.899628906249998\\
0.74625	0.900449218749998\\
0.74775	0.901230468749998\\
0.74925	0.901796874999998\\
0.75075	0.902617187499998\\
0.75225	0.903496093749998\\
0.75375	0.904355468749998\\
0.75525	0.905312499999998\\
0.75675	0.906269531249998\\
0.75825	0.907109374999998\\
0.75975	0.907968749999998\\
0.76125	0.908535156249998\\
0.76275	0.909433593749998\\
0.76425	0.910136718749998\\
0.76575	0.910976562499998\\
0.76725	0.911835937499998\\
0.76875	0.912460937499998\\
0.77025	0.913222656249998\\
0.77175	0.913984374999998\\
0.77325	0.914785156249998\\
0.77475	0.915527343749998\\
0.77625	0.916035156249998\\
0.77775	0.916757812499998\\
0.77925	0.917441406249998\\
0.78075	0.918261718749998\\
0.78225	0.918867187499998\\
0.78375	0.919531249999998\\
0.78525	0.919960937499998\\
0.78675	0.920546874999998\\
0.78825	0.921054687499998\\
0.78975	0.921757812499998\\
0.79125	0.922421874999998\\
0.79275	0.923144531249998\\
0.79425	0.923886718749998\\
0.79575	0.924374999999998\\
0.79725	0.924999999999998\\
0.79875	0.925605468749998\\
0.80025	0.926445312499998\\
0.80175	0.927226562499998\\
0.80325	0.927734374999998\\
0.80475	0.928300781249998\\
0.80625	0.928847656249998\\
0.80775	0.929433593749998\\
0.80925	0.929980468749998\\
0.81075	0.930546874999998\\
0.81225	0.931074218749998\\
0.81375	0.931406249999998\\
0.81525	0.932089843749998\\
0.81675	0.932695312499998\\
0.81825	0.933242187499998\\
0.81975	0.933691406249998\\
0.82125	0.934101562499998\\
0.82275	0.934667968749998\\
0.82425	0.935117187499998\\
0.82575	0.935722656249998\\
0.82725	0.936171874999998\\
0.82875	0.936601562499998\\
0.83025	0.937128906249998\\
0.83175	0.937675781249998\\
0.83325	0.938105468749998\\
0.83475	0.938476562499998\\
0.83625	0.938613281249998\\
0.83775	0.938906249999998\\
0.83925	0.939355468749998\\
0.84075	0.939726562499998\\
0.84225	0.940097656249998\\
0.84375	0.940468749999998\\
0.84525	0.940664062499998\\
0.84675	0.941015624999998\\
0.84825	0.941445312499998\\
0.84975	0.941835937499998\\
0.85125	0.942226562499998\\
0.85275	0.942695312499998\\
0.85425	0.943261718749998\\
0.85575	0.943730468749998\\
0.85725	0.944082031249998\\
0.85875	0.944414062499998\\
0.86025	0.944843749999998\\
0.86175	0.945624999999998\\
0.86325	0.945976562499998\\
0.86475	0.946289062499998\\
0.86625	0.946874999999998\\
0.86775	0.947265624999998\\
0.86925	0.947558593749998\\
0.87075	0.947988281249998\\
0.87225	0.948320312499998\\
0.87375	0.948847656249998\\
0.87525	0.949355468749998\\
0.87675	0.949746093749998\\
0.87825	0.950039062499998\\
0.87975	0.950449218749998\\
0.88125	0.950937499999998\\
0.88275	0.951484374999998\\
0.88425	0.951894531249998\\
0.88575	0.952265624999998\\
0.88725	0.952773437499998\\
0.88875	0.953085937499998\\
0.89025	0.953417968749998\\
0.89175	0.953984374999998\\
0.89325	0.954257812499998\\
0.89475	0.954667968749998\\
0.89625	0.955039062499998\\
0.89775	0.955527343749998\\
0.89925	0.955839843749998\\
0.90075	0.956308593749998\\
0.90225	0.956542968749998\\
0.90375	0.956894531249998\\
0.90525	0.957285156249998\\
0.90675	0.957578124999998\\
0.90825	0.957968749999998\\
0.90975	0.958320312499998\\
0.91125	0.958632812499998\\
0.91275	0.958925781249998\\
0.91425	0.959335937499998\\
0.91575	0.959609374999998\\
0.91725	0.959980468749998\\
0.91875	0.960292968749998\\
0.92025	0.960585937499998\\
0.92175	0.960957031249998\\
0.92325	0.961347656249998\\
0.92475	0.961542968749998\\
0.92625	0.962050781249998\\
0.92775	0.962285156249998\\
0.92925	0.962636718749998\\
0.93075	0.962929687499998\\
0.93225	0.963203124999998\\
0.93375	0.963437499999998\\
0.93525	0.963808593749998\\
0.93675	0.964082031249998\\
0.93825	0.964335937499998\\
0.93975	0.964707031249998\\
0.94125	0.965058593749998\\
0.94275	0.965488281249998\\
0.94425	0.965703124999998\\
0.94575	0.966113281249998\\
0.94725	0.966445312499998\\
0.94875	0.966679687499998\\
0.95025	0.967050781249998\\
0.95175	0.967382812499998\\
0.95325	0.967695312499998\\
0.95475	0.967968749999998\\
0.95625	0.968300781249998\\
0.95775	0.968574218749998\\
0.95925	0.968808593749998\\
0.96075	0.969082031249998\\
0.96225	0.969355468749998\\
0.96375	0.969726562499998\\
0.96525	0.970156249999998\\
0.96675	0.970507812499998\\
0.96825	0.970683593749998\\
0.96975	0.970800781249998\\
0.97125	0.971113281249998\\
0.97275	0.971503906249998\\
0.97425	0.971757812499998\\
0.97575	0.972128906249998\\
0.97725	0.972421874999998\\
0.97875	0.972753906249998\\
0.98025	0.973085937499998\\
0.98175	0.973398437499998\\
0.98325	0.973691406249998\\
0.98475	0.973945312499998\\
0.98625	0.974062499999998\\
0.98775	0.974374999999998\\
0.98925	0.974628906249998\\
0.99075	0.974843749999998\\
0.99225	0.975097656249998\\
0.99375	0.975273437499998\\
0.99525	0.975527343749998\\
0.99675	0.975820312499998\\
0.99825	0.976015624999998\\
0.99975	0.976249999999998\\
1.00125	0.976464843749998\\
1.00275	0.976855468749998\\
1.00425	0.977128906249998\\
1.00575	0.977304687499998\\
1.00725	0.977499999999998\\
1.00875	0.977773437499998\\
1.01025	0.977949218749998\\
1.01175	0.978222656249998\\
1.01325	0.978378906249998\\
1.01475	0.978593749999998\\
1.01625	0.978789062499998\\
1.01775	0.978867187499998\\
1.01925	0.979140624999998\\
1.02075	0.979296874999998\\
1.02225	0.979667968749998\\
1.02375	0.979726562499998\\
1.02525	0.980019531249998\\
1.02675	0.980273437499998\\
1.02825	0.980449218749998\\
1.02975	0.980703124999998\\
1.03125	0.980878906249998\\
1.03275	0.981152343749998\\
1.03425	0.981308593749998\\
1.03575	0.981660156249998\\
1.03725	0.981894531249998\\
1.03875	0.982089843749998\\
1.04025	0.982265624999998\\
1.04175	0.982499999999998\\
1.04325	0.982675781249998\\
1.04475	0.982773437499998\\
1.04625	0.982968749999998\\
1.04775	0.983203124999998\\
1.04925	0.983300781249998\\
1.05075	0.983574218749998\\
1.05225	0.983613281249998\\
1.05375	0.983828124999998\\
1.05525	0.984003906249998\\
1.05675	0.984062499999998\\
1.05825	0.984179687499998\\
1.05975	0.984355468749998\\
1.06125	0.984433593749998\\
1.06275	0.984570312499998\\
1.06425	0.984746093749998\\
1.06575	0.984843749999998\\
1.06725	0.984960937499998\\
1.06875	0.985039062499998\\
1.07025	0.985117187499998\\
1.07175	0.985195312499998\\
1.07325	0.985292968749998\\
1.07475	0.985410156249998\\
1.07625	0.985449218749998\\
1.07775	0.985566406249998\\
1.07925	0.985703124999998\\
1.08075	0.985781249999998\\
1.08225	0.985878906249998\\
1.08375	0.986015624999998\\
1.08525	0.986132812499998\\
1.08675	0.986191406249998\\
1.08825	0.986328124999998\\
1.08975	0.986406249999998\\
1.09125	0.986464843749998\\
1.09275	0.986562499999998\\
1.09425	0.986640624999998\\
1.09575	0.986757812499998\\
1.09725	0.986914062499998\\
1.09875	0.987031249999998\\
1.10025	0.987128906249998\\
1.10175	0.987246093749998\\
1.10325	0.987285156249998\\
1.10475	0.987382812499998\\
1.10625	0.987460937499998\\
1.10775	0.987539062499998\\
1.10925	0.987558593749998\\
1.11075	0.987695312499998\\
1.11225	0.987792968749998\\
1.11375	0.987832031249998\\
1.11525	0.987851562499998\\
1.11675	0.987890624999998\\
1.11825	0.987968749999998\\
1.11975	0.987988281249998\\
1.12125	0.988085937499998\\
1.12275	0.988164062499998\\
1.12425	0.988222656249998\\
1.12575	0.988320312499998\\
1.12725	0.988359374999998\\
1.12875	0.988417968749998\\
1.13025	0.988457031249998\\
1.13175	0.988593749999998\\
1.13325	0.988632812499998\\
1.13475	0.988691406249998\\
1.13625	0.988749999999998\\
1.13775	0.988867187499998\\
1.13925	0.988925781249998\\
1.14075	0.989003906249998\\
1.14225	0.989140624999998\\
1.14375	0.989218749999998\\
1.14525	0.989257812499998\\
1.14675	0.989277343749998\\
1.14825	0.989316406249998\\
1.14975	0.989374999999998\\
1.15125	0.989453124999998\\
1.15275	0.989453124999998\\
1.15425	0.989453124999998\\
1.15575	0.989492187499998\\
1.15725	0.989570312499998\\
1.15875	0.989648437499998\\
1.16025	0.989765624999998\\
1.16175	0.989863281249998\\
1.16325	0.989863281249998\\
1.16475	0.989921874999998\\
1.16625	0.989960937499998\\
1.16775	0.990058593749998\\
1.16925	0.990097656249998\\
1.17075	0.990117187499998\\
1.17225	0.990136718749998\\
1.17375	0.990136718749998\\
1.17525	0.990156249999998\\
1.17675	0.990175781249997\\
1.17825	0.990234374999997\\
1.17975	0.990253906249997\\
1.18125	0.990273437499997\\
1.18275	0.990292968749997\\
1.18425	0.990312499999997\\
1.18575	0.990332031249997\\
1.18725	0.990351562499997\\
1.18875	0.990390624999997\\
1.19025	0.990410156249997\\
1.19175	0.990410156249997\\
1.19325	0.990488281249997\\
1.19475	0.990507812499997\\
1.19625	0.990546874999997\\
1.19775	0.990546874999997\\
1.19925	0.990585937499997\\
1.20075	0.990605468749997\\
1.20225	0.990683593749997\\
1.20375	0.990722656249997\\
1.20525	0.990722656249997\\
1.20675	0.990742187499997\\
1.20825	0.990781249999997\\
1.20975	0.990800781249997\\
1.21125	0.990839843749997\\
1.21275	0.990859374999997\\
1.21425	0.990937499999997\\
1.21575	0.990976562499997\\
1.21725	0.991015624999997\\
1.21875	0.991054687499997\\
1.22025	0.991074218749997\\
1.22175	0.991093749999997\\
1.22325	0.991093749999997\\
1.22475	0.991152343749997\\
1.22625	0.991210937499997\\
1.22775	0.991210937499997\\
1.22925	0.991230468749997\\
1.23075	0.991269531249997\\
1.23225	0.991269531249997\\
1.23375	0.991308593749997\\
1.23525	0.991347656249997\\
1.23675	0.991425781249997\\
1.23825	0.991464843749997\\
1.23975	0.991503906249997\\
1.24125	0.991523437499997\\
1.24275	0.991523437499997\\
1.24425	0.991562499999997\\
1.24575	0.991621093749997\\
1.24725	0.991660156249997\\
1.24875	0.991679687499997\\
1.25025	0.991679687499997\\
1.25175	0.991718749999997\\
1.25325	0.991718749999997\\
1.25475	0.991718749999997\\
1.25625	0.991718749999997\\
1.25775	0.991718749999997\\
1.25925	0.991757812499997\\
1.26075	0.991777343749996\\
1.26225	0.991777343749996\\
1.26375	0.991816406249996\\
1.26525	0.991816406249996\\
1.26675	0.991835937499996\\
1.26825	0.991874999999996\\
1.26975	0.991894531249996\\
1.27125	0.991894531249996\\
1.27275	0.991914062499996\\
1.27425	0.991933593749996\\
1.27575	0.991933593749996\\
1.27725	0.991933593749996\\
1.27875	0.991933593749996\\
1.28025	0.991953124999996\\
1.28175	0.991953124999996\\
1.28325	0.991953124999996\\
1.28475	0.991992187499996\\
1.28625	0.992031249999996\\
1.28775	0.992089843749996\\
1.28925	0.992109374999996\\
1.29075	0.992128906249996\\
1.29225	0.992148437499996\\
1.29375	0.992167968749996\\
1.29525	0.992167968749996\\
1.29675	0.992187499999996\\
1.29825	0.992226562499996\\
1.29975	0.992265624999996\\
1.30125	0.992265624999996\\
1.30275	0.992265624999996\\
1.30425	0.992265624999996\\
1.30575	0.992363281249996\\
1.30725	0.992382812499996\\
1.30875	0.992421874999996\\
1.31025	0.992441406249996\\
1.31175	0.992519531249996\\
1.31325	0.992597656249996\\
1.31475	0.992675781249996\\
1.31625	0.992675781249996\\
1.31775	0.992675781249996\\
1.31925	0.992714843749996\\
1.32075	0.992753906249996\\
1.32225	0.992753906249996\\
1.32375	0.992753906249996\\
1.32525	0.992773437499996\\
1.32675	0.992792968749996\\
1.32825	0.992832031249996\\
1.32975	0.992832031249996\\
1.33125	0.992871093749996\\
1.33275	0.992910156249996\\
1.33425	0.992949218749996\\
1.33575	0.992988281249996\\
1.33725	0.993007812499996\\
1.33875	0.993007812499996\\
1.34025	0.993027343749996\\
1.34175	0.993066406249996\\
1.34325	0.993085937499996\\
1.34475	0.993105468749996\\
1.34625	0.993124999999996\\
1.34775	0.993124999999996\\
1.34925	0.993144531249996\\
1.35075	0.993144531249996\\
1.35225	0.993144531249996\\
1.35375	0.993144531249996\\
1.35525	0.993164062499996\\
1.35675	0.993203124999996\\
1.35825	0.993222656249996\\
1.35975	0.993242187499996\\
1.36125	0.993300781249996\\
1.36275	0.993320312499996\\
1.36425	0.993339843749996\\
1.36575	0.993378906249995\\
1.36725	0.993378906249995\\
1.36875	0.993417968749995\\
1.37025	0.993457031249995\\
1.37175	0.993476562499995\\
1.37325	0.993476562499995\\
1.37475	0.993476562499995\\
1.37625	0.993496093749995\\
1.37775	0.993496093749995\\
1.37925	0.993515624999995\\
1.38075	0.993515624999995\\
1.38225	0.993515624999995\\
1.38375	0.993515624999995\\
1.38525	0.993515624999995\\
1.38675	0.993554687499995\\
1.38825	0.993574218749995\\
1.38975	0.993574218749995\\
1.39125	0.993593749999995\\
1.39275	0.993593749999995\\
1.39425	0.993593749999995\\
1.39575	0.993593749999995\\
1.39725	0.993593749999995\\
1.39875	0.993593749999995\\
1.40025	0.993613281249995\\
1.40175	0.993632812499995\\
1.40325	0.993652343749995\\
1.40475	0.993652343749995\\
1.40625	0.993671874999995\\
1.40775	0.993671874999995\\
1.40925	0.993730468749995\\
1.41075	0.993730468749995\\
1.41225	0.993749999999995\\
1.41375	0.993749999999995\\
1.41525	0.993769531249995\\
1.41675	0.993769531249995\\
1.41825	0.993808593749995\\
1.41975	0.993808593749995\\
1.42125	0.993828124999995\\
1.42275	0.993828124999995\\
1.42425	0.993828124999995\\
1.42575	0.993828124999995\\
1.42725	0.993847656249995\\
1.42875	0.993886718749995\\
1.43025	0.993945312499995\\
1.43175	0.993964843749995\\
1.43325	0.993984374999995\\
1.43475	0.994023437499995\\
1.43625	0.994023437499995\\
1.43775	0.994023437499995\\
1.43925	0.994042968749995\\
1.44075	0.994062499999995\\
1.44225	0.994082031249995\\
1.44375	0.994082031249995\\
1.44525	0.994082031249995\\
1.44675	0.994101562499995\\
1.44825	0.994101562499995\\
1.44975	0.994101562499995\\
1.45125	0.994121093749995\\
1.45275	0.994140624999995\\
1.45425	0.994140624999995\\
1.45575	0.994160156249995\\
1.45725	0.994160156249995\\
1.45875	0.994179687499995\\
1.46025	0.994179687499995\\
1.46175	0.994179687499995\\
1.46325	0.994179687499995\\
1.46475	0.994179687499995\\
1.46625	0.994199218749995\\
1.46775	0.994218749999995\\
1.46925	0.994218749999995\\
1.47075	0.994238281249995\\
1.47225	0.994238281249995\\
1.47375	0.994238281249995\\
1.47525	0.994238281249995\\
1.47675	0.994238281249995\\
1.47825	0.994257812499995\\
1.47975	0.994257812499995\\
1.48125	0.994257812499995\\
1.48275	0.994257812499995\\
1.48425	0.994257812499995\\
1.48575	0.994257812499995\\
1.48725	0.994277343749995\\
1.48875	0.994277343749995\\
1.49025	0.994296874999995\\
1.49175	0.994316406249995\\
1.49325	0.994316406249995\\
1.49475	0.994316406249995\\
1.49625	0.994335937499995\\
1.49775	0.994335937499995\\
1.49925	0.999999999999995\\
};
%\addlegendentry{$\text{lop4}_\text{R}\text{MSE.mat}$}



\end{axis}
\end{tikzpicture}%

==> figures/scenarios_v2.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usepackage{graphicx}
%\usepackage{pgfplots}
%\usetikzlibrary{patterns}
%\usepackage{times}


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{myred}{HTML}{9E292B}
\definecolor{myblue}{HTML}{235787}
\definecolor{mygreen}{HTML}{5E6638}
\definecolor{mygray}{HTML}{444444}
\definecolor{myblack}{HTML}{000000}
\definecolor{mywhite}{HTML}{FFFFFF}

\definecolor{myaltred}{HTML}{D46A78}
\definecolor{myaltblue}{HTML}{6699C2}
\definecolor{myaltgreen}{HTML}{B0B58C}
\definecolor{myaltgray}{HTML}{AAAAAA}

\definecolor{mylightred1}{HTML}{B15455}
\definecolor{mylightred2}{HTML}{C57F80}
\definecolor{mylightred3}{HTML}{D8A9AA}
\definecolor{mylightred4}{HTML}{ECD4D5}
\definecolor{mylightblue1}{HTML}{5A7DA5}
\definecolor{mylightblue2}{HTML}{7D99BA}
\definecolor{mylightblue3}{HTML}{B3C3D7}
\definecolor{mylightblue4}{HTML}{D3DCE8}
\definecolor{mydarkgreen}{HTML}{3E4822}
\definecolor{mylightgreen1}{HTML}{828859}
\definecolor{mylightgreen2}{HTML}{9AA075}
\definecolor{mylightgreen3}{HTML}{B8BC96}
\definecolor{mylightgreen4}{HTML}{D4D4B8}
\definecolor{mylightgray1}{HTML}{6F6F6F}
\definecolor{mylightgray2}{HTML}{999999}
\definecolor{mylightgray3}{HTML}{B4B4B4}
\definecolor{mylightgray4}{HTML}{DCDCDC}

%%\begin{document}

\pgfplotsset{
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
            plot coordinates {
                (0cm,0cm)
                (0cm,0cm)        %% default is (0.3cm,0cm)
                (0.3cm,0cm)         %% default is (0.6cm,0cm)
            };%
        }
}


\begin{tikzpicture}

\begin{axis}[%
	axis background/.style={fill=white},
width=\figurewidth,
%height=4cm,
axis equal image,
at={(0,0)},
scale only axis,
xmin=0,
ymin=0,
tick pos=left,
y label style={yshift=-3mm, xshift=-4mm},
x label style={yshift=1.5mm},
%major tick style = {black},
, line cap=round
xmax=31.25,
ymax=17.5,
xlabel={$x$ (\SI{}{\metre})},
ylabel={$y$ (\SI{}{\metre})},
legend columns=3,
legend style={at={(0.9375,0.98)}, anchor=north east, legend cell align=left, align=left, draw=none,fill opacity=0.1,text opacity=1, 
 % /tikz/column 1/.style={
 %                column sep=-11pt,
 %            }, 
/tikz/column 4/.style={
                column sep=3pt,
            }, 
/tikz/row 1/.style={
                row sep=4pt,
            }
},
every outer y axis line/.append style={opacity=0},
]

%\draw[pattern=north east lines, pattern color=pink!60] (0,0) rectangle (31.5,18);

\addplot [thick, draw=black, fill=white, forget plot]
table[row sep=crcr]{%
	15.8	12.6\\
	15.8	17\\
	7.2	17\\
	7.2	12.6\\
	0.6	12.6\\
	0.6	0.6\\
	30.6	0.6\\
	30.6	12.6\\
	15.8	12.6\\
};

\addplot[area legend, draw=black, fill=mylightgray3, forget plot]
table[row sep=crcr] {%
	x	y\\
	1	6.5\\
	7	6.7\\
	7.3	8\\
	1.3	7.8\\
}--cycle;

%% From reviewer feedback they want to make ir clearer where we have OLOS/NLOS
\addplot[thick, area legend, draw=black, fill=mylightgray4, forget plot]
table[row sep=crcr] {%
	x	y\\
	15.8	12.6\\
	15.8	17\\
	7.2	17\\
	7.2	12.6\\
};

\addplot[area legend, draw=black, fill=mylightgray3, forget plot]
table[row sep=crcr] {%
	x	y\\
	21.1	1.65\\
	23	1.65\\
	23	2.7\\
	23.1	2.8\\
	23.1	4.1\\
	21.05	4.1\\
	21.1	3.86\\
	20.5	3.84\\
	20.46	2.85\\
	21.1	2.84\\
}--cycle;

\addplot[area legend, draw=black, fill=mylightgray3, forget plot]
table[row sep=crcr] {%
	x	y\\
	11.2	7.7\\
	11.2	8.4\\
	13.6	8.4\\
	13.6	7.7\\
}--cycle;

\addplot[area legend, draw=black, fill=mylightgray3, forget plot]
table[row sep=crcr] {%
	x	y\\
	11.2	8.8\\
	13.2	8.8\\
	13.1	11.8\\
	11.3	11.86\\
}--cycle;

\addplot[area legend, draw=black, fill=mylightgray3, forget plot]
table[row sep=crcr] {%
	x	y\\
	11.21	3.58\\
	14.85	3.7\\
	14.98	1.97\\
	19.59	1.96\\
	19.61	4.03\\
	15.92	4.02\\
	15.92	5.11\\
	15.4	5.14\\
	15.16	4.79\\
	11	4.74\\
}--cycle;

\addplot[area legend, draw=black, fill=mylightgray3, forget plot]
table[row sep=crcr] {%
	x	y\\
	18.92	8.26\\
	21.26	8.27\\
	21.25	11.26\\
	18.96	11.2\\
}--cycle;

\addplot[area legend, draw=black, fill=mylightgray3, forget plot]
table[row sep=crcr] {%
	x	y\\
	25	7.7\\
	25.97	7.77\\
	26.15	11.26\\
	24.9	11.27\\
}--cycle;


%\addlegendentry{antennas}
\addlegendentry{$\mathrm{\small LoS}_1$}
\addlegendentry{$\mathrm{\small LoS}_2$}
\addlegendentry{$\mathrm{\small OLoS}_1$}
\addlegendentry{\!\!\!anchors}

\addplot [color=myblue, line width=\trajectoryLW, line join=round, line cap=round]
  table[row sep=crcr]{%
9.68073463439941	6.47091388702393\\
9.67666053771973	6.47262287139893\\
9.67242050170898	6.47597599029541\\
9.67074012756348	6.47742462158203\\
9.67230033874512	6.47675514221191\\
9.67433738708496	6.47631549835205\\
9.67476367950439	6.4775972366333\\
9.67445373535156	6.47875165939331\\
9.67445373535156	6.47874307632446\\
9.67375373840332	6.47820806503296\\
9.67338752746582	6.47718238830566\\
9.67344093322754	6.47749853134155\\
9.67100143432617	6.4790096282959\\
9.67095756530762	6.48020267486572\\
9.67087173461914	6.48216772079468\\
9.66915130615234	6.4818263053894\\
9.66953468322754	6.48168277740479\\
9.67044067382812	6.48218393325806\\
9.671630859375	6.48320484161377\\
9.67318344116211	6.48196029663086\\
9.67319869995117	6.48231220245361\\
9.67162132263184	6.4828577041626\\
9.67110252380371	6.48328590393066\\
9.67171669006348	6.48241329193115\\
9.67119026184082	6.4836049079895\\
9.66887092590332	6.48436641693115\\
9.67188930511475	6.48415374755859\\
9.67765998840332	6.48400831222534\\
9.68675136566162	6.4829740524292\\
9.70213317871094	6.47967529296875\\
9.71946144104004	6.47938632965088\\
9.7458324432373	6.47666263580322\\
9.77434158325195	6.47544860839844\\
9.80256080627441	6.4736909866333\\
9.83802890777588	6.47198343276978\\
9.8766040802002	6.46966075897217\\
9.9228515625	6.46828651428223\\
9.97006034851074	6.4656457901001\\
10.0178089141846	6.46438884735107\\
10.0685214996338	6.46323490142822\\
10.1216650009155	6.4636492729187\\
10.1749668121338	6.46190166473389\\
10.2340402603149	6.46086025238037\\
10.2879667282104	6.46183252334595\\
10.3428211212158	6.46125984191895\\
10.4026432037354	6.45817899703979\\
10.4644374847412	6.45537281036377\\
10.521635055542	6.4505500793457\\
10.5782108306885	6.44886779785156\\
10.6383056640625	6.44847345352173\\
10.7032318115234	6.4471607208252\\
10.7690162658691	6.44470548629761\\
10.8320274353027	6.44250011444092\\
10.897518157959	6.44389057159424\\
10.9642848968506	6.44656658172607\\
11.0318002700806	6.45086288452148\\
11.0983095169067	6.4566125869751\\
11.1659727096558	6.45649242401123\\
11.2316856384277	6.45645952224731\\
11.2973833084106	6.457444190979\\
11.3647565841675	6.45609188079834\\
11.4326763153076	6.45598602294922\\
11.5011672973633	6.46084833145142\\
11.5684947967529	6.46403026580811\\
11.6401195526123	6.47042274475098\\
11.7151126861572	6.47523593902588\\
11.789134979248	6.47597408294678\\
11.8600997924805	6.47680950164795\\
11.9283313751221	6.47818851470947\\
11.996129989624	6.47734022140503\\
12.0708618164062	6.47937917709351\\
12.1464519500732	6.48370361328125\\
12.2247905731201	6.48915576934814\\
12.3079929351807	6.49204206466675\\
12.3864097595215	6.49519205093384\\
12.4592952728271	6.49803066253662\\
12.5296115875244	6.50514221191406\\
12.5988540649414	6.5043511390686\\
12.673864364624	6.50555610656738\\
12.755859375	6.51167774200439\\
12.8478755950928	6.51770162582397\\
12.9247245788574	6.52436447143555\\
12.9996967315674	6.52901363372803\\
13.074520111084	6.52867603302002\\
13.1491527557373	6.52521991729736\\
13.2263412475586	6.52613401412964\\
13.3051071166992	6.52630138397217\\
13.3812618255615	6.52926206588745\\
13.4596633911133	6.53447151184082\\
13.5319957733154	6.53931140899658\\
13.6067771911621	6.54337501525879\\
13.6903324127197	6.5496621131897\\
13.7674217224121	6.55571937561035\\
13.8435230255127	6.56307029724121\\
13.9237442016602	6.56886100769043\\
14.004337310791	6.57853698730469\\
14.0795269012451	6.58883762359619\\
14.1585655212402	6.59821796417236\\
14.2344532012939	6.59961700439453\\
14.3100433349609	6.60484886169434\\
14.3831272125244	6.60931730270386\\
14.4588966369629	6.61321258544922\\
14.5369968414307	6.6203498840332\\
14.6187171936035	6.6313419342041\\
14.698600769043	6.64057350158691\\
14.7716445922852	6.64726257324219\\
14.8453483581543	6.65431308746338\\
14.9190521240234	6.65834617614746\\
14.9935703277588	6.66451358795166\\
15.0733585357666	6.66746234893799\\
15.1504974365234	6.67416000366211\\
15.2310371398926	6.67854118347168\\
15.3137512207031	6.68435287475586\\
15.3948497772217	6.68784189224243\\
15.4708499908447	6.68926811218262\\
15.5455894470215	6.69094181060791\\
15.6203155517578	6.69041061401367\\
15.6979866027832	6.68592357635498\\
15.7734546661377	6.68291854858398\\
15.849048614502	6.68387508392334\\
15.9210453033447	6.68462562561035\\
15.9910926818848	6.6860032081604\\
16.0611953735352	6.68754577636719\\
16.1348037719727	6.69136810302734\\
16.2125110626221	6.6953911781311\\
16.2907867431641	6.6977481842041\\
16.3702125549316	6.69463443756104\\
16.446475982666	6.69705963134766\\
16.5187206268311	6.69913053512573\\
16.5933017730713	6.70170116424561\\
16.6709747314453	6.69971370697021\\
16.74729347229	6.69648790359497\\
16.8253307342529	6.69527292251587\\
16.9030113220215	6.69964504241943\\
16.9786701202393	6.70084238052368\\
17.0537719726562	6.69822072982788\\
17.1258869171143	6.69397163391113\\
17.1974086761475	6.68941688537598\\
17.277494430542	6.68688440322876\\
17.3564033508301	6.68342208862305\\
17.4348068237305	6.67976856231689\\
17.5119934082031	6.67426776885986\\
17.5848217010498	6.66676092147827\\
17.6624641418457	6.65892553329468\\
17.7445468902588	6.65118789672852\\
17.8189239501953	6.6397533416748\\
17.8977470397949	6.63290309906006\\
17.9741535186768	6.62830018997192\\
18.046422958374	6.61926460266113\\
18.1211643218994	6.61398029327393\\
18.196382522583	6.61184883117676\\
18.2727546691895	6.60770130157471\\
18.3487529754639	6.60626220703125\\
18.4209213256836	6.6020245552063\\
18.497220993042	6.59690523147583\\
18.568977355957	6.58801794052124\\
18.6475486755371	6.58403205871582\\
18.7255687713623	6.58043479919434\\
18.8033638000488	6.57822418212891\\
18.8867454528809	6.57662487030029\\
18.9582920074463	6.57352256774902\\
19.027738571167	6.57007694244385\\
19.1003093719482	6.56306934356689\\
19.1728401184082	6.55829429626465\\
19.2495403289795	6.55682849884033\\
19.3234786987305	6.55306148529053\\
19.3951663970947	6.54971837997437\\
19.4709148406982	6.54561758041382\\
19.5430240631104	6.53964757919312\\
19.6247024536133	6.53496932983398\\
19.7033939361572	6.52903270721436\\
19.7814674377441	6.52893400192261\\
19.8557739257812	6.52998924255371\\
19.928373336792	6.53091430664062\\
19.9990749359131	6.53233814239502\\
20.0718154907227	6.52708625793457\\
20.1517505645752	6.52497339248657\\
20.2305679321289	6.51697158813477\\
20.3090324401855	6.51605939865112\\
20.3831596374512	6.51638507843018\\
20.4539070129395	6.51300525665283\\
20.5262279510498	6.50861072540283\\
20.6088104248047	6.50617599487305\\
20.6838893890381	6.50521516799927\\
20.7613849639893	6.50470447540283\\
20.8365917205811	6.50544595718384\\
20.9149227142334	6.50593137741089\\
20.9931907653809	6.50813293457031\\
21.0718593597412	6.50935840606689\\
21.1457347869873	6.51349830627441\\
21.2235412597656	6.51432418823242\\
21.3018779754639	6.51247072219849\\
21.3796539306641	6.51157188415527\\
21.4563331604004	6.5120267868042\\
21.5317726135254	6.51568269729614\\
21.6045379638672	6.52130794525146\\
21.6776676177979	6.52387475967407\\
21.7576713562012	6.52771472930908\\
21.8367328643799	6.53096580505371\\
21.9155502319336	6.53292417526245\\
21.9936294555664	6.53513336181641\\
22.0720672607422	6.54016733169556\\
22.1535701751709	6.54211139678955\\
22.230562210083	6.54338216781616\\
22.3078689575195	6.54581546783447\\
22.3840274810791	6.54807376861572\\
22.4600162506104	6.55200672149658\\
22.5355091094971	6.55427742004395\\
22.6140193939209	6.55545520782471\\
22.6941719055176	6.55921077728271\\
22.7705307006836	6.56279182434082\\
22.849588394165	6.56528663635254\\
22.9238014221191	6.56499099731445\\
22.9956150054932	6.56959819793701\\
23.0694923400879	6.5761022567749\\
23.1424198150635	6.57801198959351\\
23.2194881439209	6.5800142288208\\
23.2998237609863	6.5797872543335\\
23.3773632049561	6.58057737350464\\
23.4507484436035	6.58398818969727\\
23.5209217071533	6.58662748336792\\
23.5968475341797	6.58936786651611\\
23.6681060791016	6.5942268371582\\
23.7445087432861	6.59657192230225\\
23.8220500946045	6.59940814971924\\
23.8983383178711	6.6053729057312\\
23.9760112762451	6.60818290710449\\
24.0515613555908	6.61086177825928\\
24.1284427642822	6.6103982925415\\
24.2028884887695	6.61379051208496\\
24.2774429321289	6.61382722854614\\
24.3526668548584	6.61519479751587\\
24.4248199462891	6.61704730987549\\
24.4986534118652	6.61885499954224\\
24.5750350952148	6.62178945541382\\
24.6580696105957	6.62624025344849\\
24.7371292114258	6.63049745559692\\
24.820369720459	6.6355504989624\\
24.8979244232178	6.6396312713623\\
24.9717464447021	6.6447057723999\\
25.0419292449951	6.64359569549561\\
25.1102809906006	6.63966608047485\\
25.1839828491211	6.64441919326782\\
25.2602024078369	6.63621997833252\\
25.3416881561279	6.62472534179688\\
25.4011611938477	6.61729574203491\\
25.469747543335	6.60689449310303\\
25.5367469787598	6.60415363311768\\
25.6088562011719	6.59681415557861\\
25.6828174591064	6.59271335601807\\
25.7531604766846	6.58936738967896\\
25.8183784484863	6.58190298080444\\
25.8841667175293	6.56732559204102\\
25.9552841186523	6.55012226104736\\
26.0254573822021	6.53263330459595\\
26.0954494476318	6.51410102844238\\
26.1649188995361	6.49483871459961\\
26.2353286743164	6.47240734100342\\
26.3051414489746	6.451340675354\\
26.3812160491943	6.42742347717285\\
26.4482517242432	6.4026894569397\\
26.5169372558594	6.3732852935791\\
26.5845737457275	6.34111499786377\\
26.6528339385986	6.31159830093384\\
26.71728515625	6.28785085678101\\
26.7790546417236	6.26325130462646\\
26.8392295837402	6.24582004547119\\
26.8914909362793	6.23052358627319\\
26.9430561065674	6.21900367736816\\
26.9908351898193	6.20962905883789\\
27.0349884033203	6.20264911651611\\
27.0783863067627	6.20006990432739\\
27.119161605835	6.20161771774292\\
27.1571292877197	6.20562696456909\\
27.1911468505859	6.20987606048584\\
27.2232456207275	6.21590185165405\\
27.2524509429932	6.22600984573364\\
27.2842350006104	6.23397970199585\\
27.3159427642822	6.24755954742432\\
27.3482933044434	6.26161766052246\\
27.3782176971436	6.27593469619751\\
27.4064693450928	6.29008531570435\\
27.4331302642822	6.30362272262573\\
27.4582271575928	6.31924724578857\\
27.4807739257812	6.33469009399414\\
27.499174118042	6.35129880905151\\
27.5173492431641	6.36697292327881\\
27.5244979858398	6.38174438476562\\
27.5272159576416	6.39270210266113\\
27.5286731719971	6.40703964233398\\
27.5240287780762	6.41767597198486\\
27.5221462249756	6.4225959777832\\
27.5203056335449	6.43009376525879\\
27.5193157196045	6.43743515014648\\
27.5200748443604	6.44670867919922\\
27.523042678833	6.46243524551392\\
27.5217380523682	6.47716236114502\\
27.5171642303467	6.49631404876709\\
27.51438331604	6.51452684402466\\
27.512336730957	6.53247928619385\\
27.5078716278076	6.55544376373291\\
27.5029220581055	6.57113933563232\\
27.4970664978027	6.58502960205078\\
27.4897747039795	6.59951114654541\\
27.4845294952393	6.60850048065186\\
27.4769954681396	6.61577701568604\\
27.4671001434326	6.62562417984009\\
27.4608345031738	6.6342945098877\\
27.451696395874	6.64532327651978\\
27.4448108673096	6.6589503288269\\
27.4369964599609	6.67202472686768\\
27.4280529022217	6.68498039245605\\
27.4126300811768	6.70092582702637\\
27.3970165252686	6.71446800231934\\
27.3839645385742	6.72955322265625\\
27.3644199371338	6.74073076248169\\
27.3411617279053	6.7536096572876\\
27.3171844482422	6.76587677001953\\
27.2998600006104	6.77915191650391\\
27.277322769165	6.79432678222656\\
27.2566795349121	6.80411148071289\\
27.236141204834	6.81569671630859\\
27.2123203277588	6.82450103759766\\
27.1903858184814	6.83097076416016\\
27.1659488677979	6.8361349105835\\
27.1396617889404	6.83364915847778\\
27.115592956543	6.83453845977783\\
27.0939331054688	6.84021377563477\\
27.0681209564209	6.83960437774658\\
27.0406646728516	6.83911466598511\\
27.01047706604	6.84106492996216\\
26.976318359375	6.83678817749023\\
26.9411201477051	6.82917308807373\\
26.904598236084	6.82301807403564\\
26.8667221069336	6.81073474884033\\
26.8210945129395	6.79848146438599\\
26.7697486877441	6.7831768989563\\
26.7214698791504	6.76761436462402\\
26.6718196868896	6.75309562683105\\
26.6205863952637	6.73869180679321\\
26.5711345672607	6.72148132324219\\
26.5156173706055	6.70275688171387\\
26.456226348877	6.68207550048828\\
26.3999691009521	6.65684795379639\\
26.3415184020996	6.63440608978271\\
26.2861518859863	6.60620975494385\\
26.2271575927734	6.57747840881348\\
26.1660041809082	6.54807281494141\\
26.1114177703857	6.52201175689697\\
26.0532112121582	6.4886326789856\\
25.9942665100098	6.45505905151367\\
25.9287185668945	6.42185401916504\\
25.8632621765137	6.38432884216309\\
25.793083190918	6.35159015655518\\
25.7167053222656	6.32160425186157\\
25.647346496582	6.29796266555786\\
25.5827560424805	6.27388334274292\\
25.5232563018799	6.2506160736084\\
25.4658527374268	6.22086477279663\\
25.4087314605713	6.19895362854004\\
25.3574886322021	6.179762840271\\
25.3151416778564	6.16015672683716\\
25.2621574401855	6.13874435424805\\
25.2154083251953	6.11777544021606\\
25.1666240692139	6.09752082824707\\
25.1175765991211	6.08019828796387\\
25.0669631958008	6.06288051605225\\
25.026050567627	6.04641056060791\\
24.9828128814697	6.03144884109497\\
24.9328441619873	6.0126781463623\\
24.8780918121338	6.00133895874023\\
24.8226680755615	5.98889589309692\\
24.7635974884033	5.97793960571289\\
24.700325012207	5.96876573562622\\
24.6310787200928	5.95663118362427\\
24.5591049194336	5.94502019882202\\
24.4879531860352	5.93549728393555\\
24.41845703125	5.92609739303589\\
24.3503189086914	5.92451953887939\\
24.286828994751	5.92134714126587\\
24.2142868041992	5.9189624786377\\
24.1415100097656	5.91839075088501\\
24.0692443847656	5.91378116607666\\
23.9916286468506	5.91227912902832\\
23.9105987548828	5.91075420379639\\
23.8371829986572	5.91213035583496\\
23.7636528015137	5.91018199920654\\
23.6922187805176	5.91189765930176\\
23.6221294403076	5.91325569152832\\
23.5520076751709	5.91404867172241\\
23.4803218841553	5.91565370559692\\
23.4081535339355	5.91608142852783\\
23.3305816650391	5.91809892654419\\
23.2493877410889	5.91976594924927\\
23.1667823791504	5.92133808135986\\
23.0896320343018	5.91833257675171\\
23.011194229126	5.91670799255371\\
22.9366912841797	5.910804271698\\
22.8628616333008	5.91137218475342\\
22.7857513427734	5.91142225265503\\
22.7135810852051	5.91077756881714\\
22.6410961151123	5.9104471206665\\
22.5600833892822	5.90958213806152\\
22.4788398742676	5.90608358383179\\
22.4079322814941	5.90178108215332\\
22.3336868286133	5.89909076690674\\
22.2594509124756	5.90041399002075\\
22.1810626983643	5.90208148956299\\
22.1002750396729	5.90079355239868\\
22.0221366882324	5.89938306808472\\
21.9459247589111	5.89685916900635\\
21.8745670318604	5.89504671096802\\
21.7981624603271	5.89507436752319\\
21.7197093963623	5.89687204360962\\
21.643533706665	5.90220499038696\\
21.5698699951172	5.90632963180542\\
21.4906768798828	5.91053199768066\\
21.4150257110596	5.91517353057861\\
21.3386554718018	5.92045259475708\\
21.2667293548584	5.92531251907349\\
21.1880874633789	5.9248366355896\\
21.1076221466064	5.92545223236084\\
21.0309734344482	5.92512941360474\\
20.9549694061279	5.930495262146\\
20.8785285949707	5.93244981765747\\
20.7993946075439	5.93961381912231\\
20.730354309082	5.94463157653809\\
20.6619052886963	5.94598197937012\\
20.5852355957031	5.94966268539429\\
20.5084457397461	5.95352649688721\\
20.4392223358154	5.95783090591431\\
20.3625335693359	5.96704435348511\\
20.2915878295898	5.97153520584106\\
20.2220211029053	5.97587108612061\\
20.1498622894287	5.9855694770813\\
20.0730171203613	5.99505472183228\\
20.0014457702637	6.00073575973511\\
19.9291305541992	6.00591516494751\\
19.8572731018066	6.01213645935059\\
19.7808780670166	6.01740312576294\\
19.6975212097168	6.02486944198608\\
19.6167602539062	6.03665924072266\\
19.5315780639648	6.04655694961548\\
19.4477481842041	6.0553560256958\\
19.3637771606445	6.06883859634399\\
19.2861175537109	6.08069038391113\\
19.2094955444336	6.08787631988525\\
19.1313095092773	6.09625244140625\\
19.0560874938965	6.10528564453125\\
18.9818382263184	6.11294555664062\\
18.9117813110352	6.12160158157349\\
18.8378314971924	6.13068294525146\\
18.7700500488281	6.1406102180481\\
18.6909198760986	6.15094566345215\\
18.6157093048096	6.15817499160767\\
18.5401344299316	6.16769790649414\\
18.4658660888672	6.1784815788269\\
18.3916606903076	6.1869044303894\\
18.3152904510498	6.1977596282959\\
18.2357044219971	6.20677661895752\\
18.1610012054443	6.21747303009033\\
18.0908203125	6.22946834564209\\
18.0209083557129	6.24117469787598\\
17.9494171142578	6.25685453414917\\
17.8788032531738	6.27079677581787\\
17.8083457946777	6.28512239456177\\
17.735034942627	6.29720592498779\\
17.6561431884766	6.30964040756226\\
17.5844116210938	6.32231187820435\\
17.5087108612061	6.33346462249756\\
17.4330348968506	6.34668445587158\\
17.3636989593506	6.35742473602295\\
17.2890491485596	6.36711692810059\\
17.2152576446533	6.37457847595215\\
17.1380577087402	6.37894058227539\\
17.0694961547852	6.38186168670654\\
17.0015201568604	6.38633251190186\\
16.9295692443848	6.39029121398926\\
16.8616371154785	6.39269399642944\\
16.7856464385986	6.38883590698242\\
16.7122955322266	6.38545608520508\\
16.6400737762451	6.38507270812988\\
16.5650520324707	6.38343667984009\\
16.4947624206543	6.38006353378296\\
16.4209823608398	6.3794093132019\\
16.3421192169189	6.37158250808716\\
16.2710037231445	6.36483764648438\\
16.1970443725586	6.35548686981201\\
16.1217918395996	6.34866046905518\\
16.0520973205566	6.33759498596191\\
15.9785842895508	6.32463073730469\\
15.9027156829834	6.31360912322998\\
15.8307628631592	6.30152893066406\\
15.7562713623047	6.29186677932739\\
15.6898899078369	6.28099536895752\\
15.628625869751	6.26519775390625\\
15.557258605957	6.2497181892395\\
15.486400604248	6.23489999771118\\
15.4115905761719	6.21841859817505\\
15.3394680023193	6.2009449005127\\
15.2696018218994	6.18700122833252\\
15.1967868804932	6.17035007476807\\
15.1211624145508	6.15263843536377\\
15.047966003418	6.13057470321655\\
14.9761142730713	6.11094379425049\\
14.9038105010986	6.0967845916748\\
14.8283615112305	6.08125972747803\\
14.7586860656738	6.06315946578979\\
14.6844882965088	6.04672718048096\\
14.6065864562988	6.02896308898926\\
14.5326862335205	6.01380586624146\\
14.4550228118896	5.99366664886475\\
14.3767871856689	5.97935056686401\\
14.3001232147217	5.96716499328613\\
14.2255115509033	5.95377254486084\\
14.1501846313477	5.9398889541626\\
14.0729675292969	5.92664480209351\\
13.9982509613037	5.91501760482788\\
13.9186992645264	5.90239763259888\\
13.8398532867432	5.89236211776733\\
13.758752822876	5.88082313537598\\
13.6767616271973	5.86986446380615\\
13.5996551513672	5.86296224594116\\
13.5219974517822	5.85365390777588\\
13.4412078857422	5.84737873077393\\
13.3589649200439	5.84680080413818\\
13.2719974517822	5.84626817703247\\
13.1903228759766	5.84498071670532\\
13.1165752410889	5.85146045684814\\
13.0448570251465	5.85480642318726\\
12.9656620025635	5.85917901992798\\
12.8965721130371	5.86003828048706\\
12.822416305542	5.86113357543945\\
12.7447967529297	5.8652081489563\\
12.677713394165	5.87280893325806\\
12.6009712219238	5.87795400619507\\
12.5275096893311	5.88520097732544\\
12.4518928527832	5.88942575454712\\
12.3768501281738	5.90059995651245\\
12.3045883178711	5.90992021560669\\
12.234375	5.91914653778076\\
12.1650371551514	5.92863893508911\\
12.0972480773926	5.9445538520813\\
12.025218963623	5.95369434356689\\
11.9458465576172	5.96701335906982\\
11.8746871948242	5.97795391082764\\
11.802131652832	5.9911003112793\\
11.7269992828369	6.00283527374268\\
11.6447505950928	6.01352787017822\\
11.5601387023926	6.02680540084839\\
11.4807147979736	6.03928804397583\\
11.4061460494995	6.05521631240845\\
11.3276882171631	6.06759977340698\\
11.2536010742188	6.07929420471191\\
11.1807136535645	6.091468334198\\
11.1073818206787	6.1003737449646\\
11.034984588623	6.11378049850464\\
10.9594593048096	6.12141084671021\\
10.889835357666	6.1271858215332\\
10.8178281784058	6.13001108169556\\
10.7445764541626	6.13271856307983\\
10.6719722747803	6.13323783874512\\
10.5973720550537	6.13206100463867\\
10.5228958129883	6.1351203918457\\
10.4540281295776	6.13700771331787\\
10.3877334594727	6.13219499588013\\
10.3298568725586	6.12699222564697\\
10.278636932373	6.12431859970093\\
10.2314567565918	6.12258768081665\\
10.1906747817993	6.11895656585693\\
10.1540241241455	6.11427545547485\\
10.1210260391235	6.10940599441528\\
10.0825538635254	6.10429191589355\\
10.0439281463623	6.10000467300415\\
10.0062465667725	6.10176372528076\\
9.97172164916992	6.10130214691162\\
9.93888664245605	6.09835338592529\\
9.90441226959229	6.09435939788818\\
9.86771774291992	6.09127283096313\\
9.83525657653809	6.08696365356445\\
9.80827331542969	6.08465242385864\\
9.7840576171875	6.07998037338257\\
9.76296997070312	6.08010101318359\\
9.74269485473633	6.08003425598145\\
9.7328634262085	6.08010149002075\\
9.72714614868164	6.07950735092163\\
9.72225761413574	6.08033323287964\\
9.7216911315918	6.07997465133667\\
9.71999168395996	6.08071517944336\\
9.72070980072021	6.08147525787354\\
9.72340488433838	6.08194637298584\\
9.71897506713867	6.08145618438721\\
9.71821784973145	6.08054447174072\\
9.71843147277832	6.08294057846069\\
9.71949863433838	6.0814061164856\\
9.71979331970215	6.080810546875\\
9.72200489044189	6.07939386367798\\
9.7208309173584	6.0788950920105\\
9.72147178649902	6.07961463928223\\
9.7213020324707	6.08023452758789\\
9.7243766784668	6.08164405822754\\
9.72361850738525	6.08155250549316\\
9.72222518920898	6.08176183700562\\
9.71978855133057	6.08070993423462\\
9.72194480895996	6.08115816116333\\
9.72051334381104	6.08015966415405\\
9.72208595275879	6.0789270401001\\
9.72255325317383	6.07881641387939\\
};\label{pgf:Trackref}



\addplot [color=mylightblue3, dashed, line width=\trajectoryLW, line join=round, line cap=round]
  table[row sep=crcr]{%
9.62800623323308	6.48856771837916\\
9.63852970765504	6.4915016633861\\
9.93094528848375	6.48182069779417\\
10.064592728734	6.47603618011515\\
10.2667680411947	6.46700143951794\\
10.4478494995981	6.46001337549104\\
10.5286933420989	6.46065232475761\\
10.7068530285771	6.46022005709768\\
10.8289993221635	6.45927777237429\\
11.0214292814132	6.46449806159781\\
11.1290392264618	6.46565968203918\\
11.4033472788757	6.46785574661603\\
11.5341625438844	6.47251420819241\\
11.7561127661531	6.48237877871477\\
11.9753460036554	6.48271780739411\\
12.1958312177592	6.49130989552842\\
12.327890163832	6.50099068592712\\
12.4233929228805	6.50490397824012\\
12.5737469038838	6.51884508977691\\
12.7862611837568	6.52360322653028\\
13.1138800978093	6.5328494992261\\
13.2475029316631	6.53325290411834\\
13.4297323807376	6.54288276941383\\
13.5245797366951	6.55053084783832\\
13.6379179527055	6.55829960241218\\
13.8469365250436	6.56983064069746\\
14.0729239333848	6.59101553548913\\
14.1918853090465	6.60196664217955\\
14.5408202677146	6.62735511487705\\
14.7090078234696	6.64001989188108\\
15.0299953155267	6.65285899695179\\
15.266487083508	6.65878960164268\\
15.3514902619777	6.65971393681293\\
15.5149362992816	6.65241235663408\\
15.613668362881	6.65010045786925\\
15.7021304156246	6.64584536507118\\
15.9416436018324	6.62844294779342\\
16.1585208547376	6.62426616525019\\
16.2838187114762	6.62055747465276\\
16.451675866985	6.6158413788683\\
16.5843428953821	6.60746065170146\\
16.9394110121182	6.58111767782238\\
17.0338786752658	6.57775508599428\\
17.2323273349929	6.56777463279478\\
17.5241437627603	6.5571498441657\\
17.6264173736262	6.55396179404054\\
17.840617600478	6.55058972869776\\
18.0045704898524	6.54448695564738\\
18.1457258463582	6.54054288963269\\
18.4259524889478	6.5387278598732\\
18.7938626297506	6.54717072728941\\
18.8923701387896	6.55018358342381\\
19.0812726060454	6.54795948439416\\
19.5500920768156	6.53003015563673\\
19.979066706736	6.52339844387397\\
20.0799946341286	6.52091674304251\\
20.2531748034584	6.51534018225853\\
20.4550876831934	6.51666121831513\\
20.5904692961796	6.51536400154662\\
20.7395831935336	6.51690004214079\\
20.8459228466208	6.5189953173983\\
21.0587371769719	6.51705577779025\\
21.3554248965919	6.51842110887612\\
21.6232808497159	6.51482696861862\\
21.7480003126964	6.51671174555193\\
21.9159339289751	6.52574416136436\\
22.0218353284508	6.52847232805651\\
22.1317793555948	6.5322685374438\\
22.2678950575465	6.53519382032318\\
22.8743994478515	6.54225107451478\\
23.1309521173729	6.54766831412288\\
23.2497067870572	6.54532274852957\\
23.3412855449564	6.54393455726878\\
23.9483392520255	6.54584815425686\\
24.1737501236769	6.53637710770994\\
24.2603573042865	6.53194762617551\\
24.6773831461049	6.51062942485646\\
25.1247082003947	6.46497152564308\\
25.2393714121195	6.44385351754526\\
25.3554917938222	6.42370810135417\\
25.5513390853176	6.3969490451476\\
25.6688005505583	6.38033275624101\\
25.7343504043464	6.37381497269273\\
25.8060697767183	6.36528055239198\\
25.9318773652132	6.34860620656889\\
26.1162192837539	6.32109289420091\\
26.219575858187	6.29919396105829\\
26.7192297468975	6.18636005568359\\
27.0983162864818	6.12692323648666\\
27.151122166478	6.12753057559226\\
27.2358263724092	6.14069486976693\\
27.3929996144926	6.18320468096511\\
27.4355294083562	6.20022199177938\\
27.5455581413686	6.25729035410929\\
27.6053896076074	6.29757493464171\\
27.6369326063683	6.34318962480587\\
27.6622587485309	6.39524043246098\\
27.679799020054	6.42546175259995\\
27.7238245577514	6.53318502430773\\
27.7338664512668	6.55897244662905\\
27.7430227980356	6.60489532818742\\
27.7557140037978	6.68458776223353\\
27.750303912927	6.71962261133936\\
27.7414521250632	6.75258860348422\\
27.7389093265283	6.77426434125596\\
27.7243978145448	6.80925516075495\\
27.7013998812512	6.84242705176255\\
27.680726613137	6.87034675399459\\
27.65477709829	6.90520175961074\\
27.6282012706648	6.94758035655364\\
27.60557261884	6.96714977853989\\
27.5053427589786	7.03885523031319\\
27.4703369503874	7.05628586868762\\
27.3894792069281	7.0825233794985\\
27.3494886456122	7.09018620868013\\
27.2211654423981	7.08976306048296\\
27.1360958318055	7.08563159099547\\
27.0251390229255	7.07808284304216\\
26.9672716979238	7.06888828684496\\
26.7635421049951	7.02569792871988\\
26.4365384529823	6.93777305244306\\
26.3576920965607	6.91361442784433\\
25.8919267677002	6.77354612535524\\
25.7814208701418	6.74296515817241\\
25.6878783214663	6.71092592618803\\
25.5826804287396	6.67077475192414\\
25.442688819764	6.62507156700486\\
25.3552781197545	6.59615724055854\\
24.9709961836945	6.47287255292854\\
24.7733645150749	6.40119425824083\\
24.5435409475929	6.32182253568479\\
24.4799318415288	6.29593090221435\\
24.3385255509851	6.23492410883229\\
24.2404386507846	6.20065172534897\\
24.1064976335759	6.15749713019299\\
24.0211476223944	6.13554243111368\\
23.878601841345	6.10512567552303\\
23.6348817347481	6.0617880651143\\
23.5192672720284	6.04989628427732\\
23.4285171132881	6.03725798554051\\
23.3532659090903	6.02995681312459\\
23.2613711419578	6.02717038146768\\
23.0457911935965	6.02820539163665\\
22.8600139434313	6.02991534935073\\
22.4696698933271	6.01093227150601\\
22.3807324440502	6.00744247714119\\
22.0736497567087	5.99972119763303\\
21.5696596653162	5.98707620223662\\
21.4549417499603	5.98788420053334\\
21.2297855827076	5.98046259092053\\
21.1470731154652	5.97453889249176\\
20.5500106233526	5.98025947085502\\
20.4390006069291	5.98183346386678\\
20.274800947992	5.99429590624235\\
19.8368081141895	6.02666819389239\\
19.7455667837345	6.03697776653699\\
19.5811266721369	6.05515575124861\\
19.4268860765989	6.07086250181054\\
19.3567879396479	6.07974243917877\\
19.2855843395007	6.08793269476928\\
19.2053862768322	6.09637316272592\\
18.9841599523159	6.12764389255743\\
18.8756949073418	6.1409176401394\\
18.4025722753079	6.19403800402307\\
18.2512754718293	6.2117989111272\\
18.0901219881033	6.23150022800835\\
17.8358448922097	6.26263646013915\\
17.6705436874061	6.27361219444808\\
17.4993812879414	6.28442666971374\\
17.3759988993615	6.29472465384066\\
17.2735143198794	6.29853789805064\\
17.094049668676	6.29769465702367\\
17.0015801358569	6.29299877736856\\
16.8151745086331	6.27862284741623\\
16.4809519480301	6.2611736986875\\
16.3227802928541	6.24210710917472\\
16.2192526440648	6.2209345194067\\
16.1103482215898	6.19889158569213\\
15.9000311409556	6.16724746812629\\
15.7132343985953	6.13972099144886\\
15.4238747905943	6.0837495282016\\
15.1975227012868	6.03895125195323\\
15.0780307114863	6.01772998881204\\
14.9533471326839	5.99626994843348\\
14.8192052142496	5.9745599046318\\
14.7098324053177	5.95380692618692\\
14.4651330174044	5.92225431197214\\
14.2558657501729	5.89541109628538\\
14.1499179465637	5.88567780317763\\
13.9702383472586	5.87043355517405\\
13.8459318689862	5.85623145256962\\
13.7180174661225	5.84268302014472\\
13.5671208909544	5.83341404961816\\
13.4228459705832	5.83090637295285\\
13.0335278259046	5.82990814489443\\
12.9063607688167	5.83388149559833\\
12.4074089162803	5.85339852416593\\
12.085165465928	5.88299112224028\\
11.5255997962832	5.97348830019718\\
11.3830041356121	6.0018709644876\\
11.1806685923934	6.05260207363403\\
11.0552592201858	6.08702645648879\\
10.8649108706205	6.12753955181644\\
10.7674455361289	6.14342214941925\\
10.6839819588191	6.15112186848957\\
10.4887221792022	6.15839474688206\\
10.2978243190543	6.14850698839579\\
10.052825806787	6.1246976929915\\
9.9848953678592	6.11688592164629\\
9.82904227550201	6.10417886603144\\
9.73667642974931	6.10033266000857\\
9.68221003871126	6.10218005487493\\
9.6320476173549	6.10627834901998\\
9.64162024371921	6.1007056175463\\
9.63767168133577	6.1021593972112\\
};\label{pgf:Trackref3}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=myaltblue, line width=\trajectoryLW, line join=round, line cap=round]
  table[row sep=crcr]{%
9.7053758140998	6.51621495424516\\
9.71966631644507	6.51666176317031\\
9.84373670016276	6.51580438965158\\
10.164058945584	6.51054555033906\\
10.4401169498169	6.5111841902788\\
10.6665852225809	6.5284558280874\\
10.7782295629793	6.5335830564072\\
10.8749631679426	6.54086219881263\\
11.0778203327525	6.56791699770726\\
11.4421195040447	6.61951542326704\\
11.9020419620209	6.70331854894336\\
12.080631970176	6.73524784002092\\
12.2738523562515	6.77212647675678\\
12.5071979192291	6.82850560492022\\
12.658555037759	6.86010240750624\\
12.7753369022277	6.88482450256341\\
12.8613713113505	6.91045384721571\\
12.967590512036	6.9400677529311\\
13.1372854422351	6.9933183608227\\
13.2991628086648	7.05980655824932\\
13.3876321767487	7.10176717876382\\
13.5037351143117	7.15293229559305\\
13.5757883553949	7.18511735526226\\
13.7169663874426	7.26982997639568\\
13.9330191423974	7.42347929442275\\
13.9729085747716	7.46322832979395\\
14.080610753105	7.60003753511898\\
14.1256306325641	7.6633705078283\\
14.1794723101082	7.75999735048401\\
14.2414809389898	7.88664397380096\\
14.269651032035	7.95644508249518\\
14.3576593089109	8.23634312002248\\
14.3747766879687	8.31561402401558\\
14.3897767134835	8.4250823081967\\
14.4055373252888	8.79551587500738\\
14.4107624304267	8.9001928282619\\
14.4121717940765	9.05403582610312\\
14.4095089834026	9.15961731541596\\
14.3999380072332	9.29495403332329\\
14.3941588683132	9.41410697012927\\
14.3829179638426	9.57893509941308\\
14.3837060416486	9.67620481995232\\
14.3749061274169	10.0080313318177\\
14.3793135616161	10.2041643954981\\
14.3753607778996	10.2659876256975\\
14.3684899394207	10.3508652885279\\
14.3569481263343	10.7524949237194\\
14.3650168870512	10.9928728868423\\
14.3679803209908	11.0665640637014\\
14.3636250865662	11.4019157335217\\
14.3647593368543	11.6149860339536\\
14.3568272319364	11.7469960876301\\
14.3556844364904	11.8554857562868\\
14.3434281681396	11.9434046927621\\
14.3334228705052	12.0212393598598\\
14.3298618181922	12.3069153644373\\
14.3351969675066	12.5299061259393\\
14.3308465448256	12.5877564371607\\
14.3349882588798	12.720136560535\\
14.327149689054	12.8137255212911\\
14.3048787418644	12.9942899373048\\
14.2799544325074	13.1551323535727\\
14.2588424152613	13.2738430194334\\
14.2444429997562	13.366176646994\\
14.2357366095561	13.4232984306292\\
14.2268113783718	13.4913409938395\\
14.2004727913248	13.6087614099096\\
14.1853975888765	13.6636453208074\\
14.147353758297	13.7471450449333\\
14.1091241891452	13.8123570455051\\
14.0908307721084	13.8303719421215\\
14.0313715974337	13.8824524930911\\
14.004399125666	13.9046019442403\\
13.9501005185929	13.9424577444947\\
13.9021080635743	13.9770668607884\\
13.86290607275	13.9988580995041\\
13.7798701139599	14.0301050973401\\
13.7248163562535	14.0505428226187\\
13.6958962529824	14.0591125820693\\
13.5696914355395	14.0766530950872\\
13.5300639722289	14.0839717343592\\
13.4461953689857	14.096545346232\\
13.3470503530298	14.1094829024558\\
13.1958136763517	14.1211628296246\\
13.1191039617996	14.1202087947378\\
13.0480802735105	14.1185199561907\\
12.9362578973873	14.1146487356637\\
12.8139586257419	14.1117617326533\\
12.5059746486761	14.1100485717757\\
12.3549483515747	14.1032824770864\\
12.11555118969	14.1166890471553\\
11.9959409154847	14.1293135839744\\
11.6929432482862	14.165651151824\\
11.3541679141043	14.1987314053751\\
11.2125416447222	14.2172498462737\\
11.1066799825364	14.2232803966493\\
10.8215913243504	14.259578390248\\
10.4675237369053	14.3168078245909\\
10.3534620185603	14.327819834919\\
10.2867944397281	14.3262604758418\\
10.2155056815291	14.3174832746755\\
10.144471870874	14.3086886829902\\
10.0538631372082	14.3014235721488\\
9.97903439651239	14.2942577001773\\
9.88301944476997	14.2524907525551\\
9.81736501861623	14.2100289936271\\
9.79304766767042	14.1888637927328\\
9.74637195414426	14.1585657200632\\
9.70748537565739	14.1166551405131\\
9.63523601388012	14.047249066681\\
9.60511763412132	14.0129832079753\\
9.50104381457972	13.8748072591581\\
9.46517876062967	13.8074961630398\\
9.41663382707613	13.7101861508258\\
9.38852573881163	13.6467537817313\\
9.34902105057868	13.5259177666296\\
9.34161019019681	13.4749900727563\\
9.32903516977376	13.4015782354634\\
9.2954382148431	13.2058504076367\\
9.28306741062137	12.9890346399522\\
9.27798767223072	12.9034026645692\\
9.28051903854004	12.8065972149835\\
9.28990651521496	12.7252087689789\\
9.31195837526521	12.5669262971702\\
9.32107559085295	12.3761115084347\\
9.31954352378818	12.2817161029228\\
9.32508578093007	12.2207806620868\\
9.33789612661776	12.0967472447229\\
9.34078259367861	12.018873907727\\
9.34269696164754	11.8154087637698\\
9.34893687213064	11.6655474100642\\
9.34401898850381	11.5765374868066\\
9.30019830187712	11.1100169152169\\
9.28283697683074	11.0089814224767\\
9.20495785840827	10.6100951334923\\
9.19173613041382	10.5133980351758\\
9.17860961863626	10.3332897293302\\
9.18399975734152	10.2275143557508\\
9.19307695662533	10.1187620183597\\
9.20236938240387	10.0427010599232\\
9.23855980100825	9.81838505953182\\
9.25892911533395	9.70088103115266\\
9.27335313471066	9.6088798717287\\
9.33893836412817	9.34973073581351\\
9.36471891372523	9.27602038844199\\
9.57711113822646	8.75844448591701\\
9.63078605058486	8.6422215095515\\
9.68619665830278	8.52154300957562\\
9.79447406464381	8.29577123432058\\
9.86172835035646	8.16807831719767\\
9.97424091033272	7.95061925520981\\
10.0659022753564	7.78118893611686\\
10.2648268889782	7.41859971236102\\
10.3634292360384	7.26734669977654\\
10.5278052681949	7.0360647962758\\
10.8273151370034	6.70118583756681\\
10.907889996207	6.63333112560709\\
11.0537874511268	6.52181874674984\\
11.1212192950984	6.48057499593141\\
11.2310199721312	6.40880327074621\\
11.2679051891197	6.38833317050677\\
11.3353623701668	6.36482371720366\\
11.3950031140214	6.34946215825131\\
11.5886327380277	6.31664140629499\\
11.6744374714742	6.30442332465354\\
11.7793798452862	6.29392182490957\\
11.9530293981362	6.28295773910599\\
12.0727730384286	6.28369734992557\\
12.1468783299879	6.29368290371177\\
12.2351803880733	6.30403228542205\\
12.4604718746652	6.32520051402591\\
12.7354583037853	6.35893843483873\\
12.8695423300649	6.38967242140105\\
12.9607275925509	6.41324074240367\\
13.0553495706778	6.44120520746376\\
13.1586865004364	6.48248963538614\\
13.2341913655395	6.52118175260254\\
13.3826396806663	6.60824070545832\\
13.4520667329455	6.66117687265089\\
13.5579397865766	6.75246126992139\\
13.64281033522	6.83041786979346\\
13.7142544244983	6.90911194533584\\
13.7653190646384	6.97479532877385\\
13.8079246225856	7.03057392328851\\
13.8553501487051	7.10876775760444\\
13.9109477014104	7.2066154136132\\
13.9396155385499	7.27347708955236\\
13.9610629147138	7.34406118448719\\
14.0000645607258	7.4899922381097\\
14.0263566665733	7.78750142127517\\
14.0309928919097	7.91904231820982\\
14.0273272569447	8.18507312109905\\
14.0178647602418	8.69300083797548\\
13.9947921587182	9.07861422630747\\
13.9851000039511	9.19578052308785\\
13.9745820778727	9.38400442916557\\
13.9570965617646	9.51960186593421\\
13.9424826443282	9.60142306768847\\
13.9206819534792	9.71523657658556\\
13.9030020605353	9.78399975751317\\
13.8702721010272	9.91192989816013\\
13.8458522317566	10.0299484371368\\
13.8395240153389	10.1039541030962\\
13.8358711341938	10.2412293612134\\
13.8345093363624	10.8548072044504\\
13.8521056819768	11.1100749708621\\
13.8681933208299	11.2035185384388\\
13.9249289476128	11.4556157995375\\
14.0549437977626	11.8781321152102\\
14.0747463545309	11.9468135871507\\
14.0934903052028	12.0533054083677\\
14.1795959004952	12.5190340109426\\
14.2033173758983	12.6157333446144\\
14.2095685772154	12.6558266982043\\
14.2435290826533	12.8139489317085\\
14.244572694942	12.8738908293105\\
14.2323703563883	13.2000644998371\\
14.2228363314531	13.3319927414631\\
14.1999759065197	13.4776587986346\\
14.1722711071548	13.5887741016388\\
14.1229330471673	13.7055977152587\\
14.0645282674979	13.8061775232612\\
13.9788037095192	13.913595429852\\
13.9227005540118	13.9637788176222\\
13.8514170677574	14.0219903546085\\
13.7071130073365	14.1170230578379\\
13.6468196853487	14.1425474628567\\
13.5260278432448	14.1824794759243\\
13.4615916945302	14.1922302652821\\
13.3403524486097	14.2102096527194\\
13.2727717327475	14.2153362455143\\
13.2179607076317	14.2106409342204\\
13.1131680280859	14.1956883110949\\
13.0143975911031	14.1825706170379\\
12.9056965015807	14.1632301139264\\
12.8207538615772	14.1486075906539\\
12.701384064407	14.1361221278949\\
12.642128700728	14.1283163734716\\
12.562377653956	14.1154616368147\\
12.481419914591	14.1138979238973\\
12.3831929058981	14.1176619283094\\
12.3193730571696	14.1277654588295\\
12.1955329955461	14.1519126587761\\
12.1282886938549	14.1644534848161\\
12.0573942344668	14.1760107420806\\
11.9747479897231	14.1882747702517\\
};\label{pgf:Trackloop}



\addplot [color=myred, only marks, mark=otimes, mark options={solid, thick, myred}, forget plot]
  table[row sep=crcr]{%
23.3225784301758	1.56602966785431\\
};

\node[right, align=left, inner sep=0, myred]
at (axis cs:23.323,2.5) {}; % {\small8};
\addplot [color=myred, only marks, mark=otimes, mark options={solid, thick, myred}, forget plot]
  table[row sep=crcr]{%
8.97374820709229	11.1851282119751\\
};

\node[right, align=left, inner sep=0, myred]
at (axis cs:7.974,10.4) {}; % {\small2};
\addplot [color=myred, only marks, mark=otimes, mark options={solid, thick, myred}, forget plot]
  table[row sep=crcr]{%
20.9867897033691	11.1696033477783\\
};

\node[right, align=left, inner sep=0, myred]
at (axis cs:19.987,10.4) {}; % {\small5};
\addplot [color=myred, only marks, mark=otimes, mark options={solid, thick, myred}, forget plot]
  table[row sep=crcr]{%
4.97817087173462	11.1690120697021\\
};

\node[right, align=left, inner sep=0, myred]
at (axis cs:3.978,10.4) {}; % {\small1};
\addplot [color=myred, only marks, mark=otimes, mark options={solid, thick, myred}, forget plot]
  table[row sep=crcr]{%
7.05806446075439	1.57792556285858\\
};

\node[right, align=left, inner sep=0, myred]
at (axis cs:7.058,2.5) {}; % {\small12};
\addplot [color=myred, only marks, mark=otimes, mark options={solid, thick, myred}, forget plot]
  table[row sep=crcr]{%
15.0362100601196	1.56918466091156\\
};

\node[right, align=left, inner sep=0, myred]
at (axis cs:15.036,2.5) {}; % {\small10};
\addplot [color=myred, only marks, mark=otimes, mark options={solid, thick, myred}, forget plot]
  table[row sep=crcr]{%
24.9614124298096	11.1809988021851\\
};

\node[right, align=left, inner sep=0, myred]
at (axis cs:23.961,10.4) {}; % {\small6};
\addplot [color=myred, only marks, mark=otimes, mark options={solid, thick, myred}, forget plot]
  table[row sep=crcr]{%
27.008768081665	1.56994450092316\\
};

\node[right, align=left, inner sep=0, myred]
at (axis cs:27.009,2.5) {}; % {\small7};
\addplot [color=myred, only marks, mark=otimes, mark options={solid, thick, myred}, forget plot]
  table[row sep=crcr]{%
19.0649509429932	1.5576354265213\\
};

\node[right, align=left, inner sep=0, myred]
at (axis cs:18.565,2.5) {}; % {\small9};
\addplot [color=myred, only marks, mark=otimes, mark options={solid, thick, myred}, forget plot]
  table[row sep=crcr]{%
11.0630111694336	1.55558657646179\\
};

\node[right, align=left, inner sep=0, myred]
at (axis cs:11.063,2.5) {}; % {\small11};
\addplot [color=myred, only marks, mark=otimes, mark options={solid, thick, myred}, forget plot]
  table[row sep=crcr]{%
12.9600801467896	11.1879482269287\\
};

\node[right, align=left, inner sep=0, myred]
at (axis cs:11.96,10.4) {}; % {\small3};
\addplot [color=myred, only marks, mark=otimes, mark options={solid, thick, myred}]
  table[row sep=crcr]{%
16.9596405029297	11.1709003448486\\
};\label{pgf:antennasIntro}

\node[right, align=left, inner sep=0, myred]
at (axis cs:15.96,10.4) {}; % {\small4};


\end{axis}
\end{tikzpicture}%

%\end{document}
